Towards Interpretable Graph Modeling with Vertex Replacement Grammars

An enormous amount of real-world data exists in the form of graphs. Oftentimes, interesting patterns that describe the complex dynamics of these graphs are captured in the form of frequently reoccurring substructures. Recent work at the intersection of formal language theory and graph theory has explored the use of graph grammars for graph modeling and pattern mining. However, existing formulations do not extract meaningful and easily interpretable patterns from the data. The present work addresses this limitation by extracting a special type of vertex replacement grammar, which we call a KT grammar, according to the Minimum Description Length (MDL) heuristic. In experiments on synthetic and real-world datasets, we show that KT-grammars can be efficiently extracted from a graph and that these grammars encode meaningful patterns that represent the dynamics of the real-world system.

==> figures/all_rules.tex <==
\begin{tikzpicture}
% Rule 1
\begin{scope}[shift={(-0.4,0)}]
% LHS
\node [inode] (v2) at (-2.25,2.75) {};
% \node [hidden] (v1) at (-2.8,3.4) {};
\node [hidden] (v3) at (-1.8,3.4) {};
% \draw [Arrow] (v1) -- (v2);
\draw [Arrow] (v2) -- (v3);

\node at (-1.4,2.75) {$\rightarrow$};

%RHS

\node [inode] (v4) at (-0.65,2.75) {};
\node [inode] (v5) at (0.35,2.75) {};
\node [hidden] (v3) at (0.82,3.4) {};
\node [textnode] at (-2.96,2.74) {$1:$};

\draw [edge] (v4) edge (v5);
\draw [Arrow] (v5) -- (v3);
\end{scope}

%Rule 3
\begin{scope}[shift={(-0.4,-1.2)}]
% LHS
\node [inode] (v2) at (-2.25,2.75) {};
\node [hidden] (v1) at (-2.8,3.4) {};
\node [hidden] (v3) at (-1.8,3.4) {};
\draw [Arrow] (v1) -- (v2);
\draw [Arrow] (v2) -- (v3);

\node at (-1.4,2.75) {$\rightarrow$};

%RHS
\node [inode] (v4) at (-0.65,2.75) {};
\node [inode] (v5) at (0.35,2.75) {};
\node [hidden] (v3) at (0.8,3.4) {};
\node [hidden] (v1) at (-1.2,3.4) {};
\node [textnode] at (-2.96,2.74) {$2:$};

\draw [edge] (v4) edge (v5);
\draw [Arrow] (v5) -- (v3);
\draw [Arrow] (v1) -- (v4);
\end{scope}

% rule 3
\begin{scope}[shift={(-0.4,-2.4)}]
% LHS
\node [inode] (v2) at (-2.25,2.75) {};
\node [hidden] (v1) at (-2.78,3.4) {};
\node [hidden] (v3) at (-1.8,3.4) {};
\draw [Arrow] (v1) -- (v2);
\draw [Arrow] (v2) -- (v3);

\node at (-1.4,2.75) {$\rightarrow$};

%RHS
\node [inode] (v4) at (-0.65,2.75) {};
\node [inode] (v5) at (0.35,2.75) {};
\node [hidden] (v3) at (0.8,3.4) {};
\node [hidden] (v1) at (-0.2,3.4) {};
\node [textnode] at (-2.96,2.74) {$3:$};

\draw [edge] (v4) edge (v5);
\draw [Arrow] (v5) -- (v3);
\draw [Arrow] (v1) -- (v5);
\end{scope}

% rule 4
\begin{scope}[shift={(-0.4,-3.6)}]
% LHS
\node [inode] (v2) at (-2.25,2.75) {};
\node [hidden] (v1) at (-2.8,3.4) {};
\node [hidden] (v3) at (-1.8,3.4) {};
\draw [Arrow] (v1) -- (v2);
\draw [Arrow] (v2) -- (v3);

\node at (-1.4,2.75) {$\rightarrow$};

%RHS
\node [inode] (v4) at (-0.65,2.75) {};
\node [inode] (v5) at (0.35,2.75) {};
\node [hidden] (v3) at (0.82,3.4) {};
\node [hidden] (v1) at (-0.2,3.4) {};
\node [textnode] at (-2.96,2.74) {$4:$};
\node [hidden] (v6) at (-1.2,3.4) {};

\draw [edge] (v4) edge (v5);
\draw [Arrow] (v5) -- (v3);
\draw [Arrow] (v1) -- (v5);
\draw [Arrow] (v6) -- (v4);
\end{scope}

% rule 5
\begin{scope}[shift={(4.3,0)}]
% LHS
\node [inode] (v2) at (-2.25,2.75) {};
\node [hidden] (v1) at (-2.86,3.4) {};
\node [hidden] (v3) at (-1.68,3.4) {};
\draw [Arrow] (v1) -- (v2);
\draw [Arrow] (v2) -- (v3);

\node at (-1.4,2.75) {$\rightarrow$};

%RHS
\node [inode] (v4) at (-0.65,2.75) {};
\node [inode] (v5) at (0.35,2.75) {};
\node [hidden] (v3) at (0.8,3.4) {};
\node [textnode] at (-2.96,2.74) {$5:$};
\node [hidden] (v6) at (-1.2,3.4) {};
\node [hidden] (v7) at (-0.18,3.41) {};

\draw [edge] (v4) edge (v5);
\draw [Arrow] (v5) -- (v3);
\draw [Arrow] (v6) -- (v4);
\draw [Arrow] (v4) -- (v7);
\end{scope}

% rule 6
\begin{scope}[shift={(4.3,-1.2)}]
% LHS
\node [inode] (v2) at (-2.25,2.75) {};
\node [hidden] (v1) at (-2.8,3.4) {};
\node [hidden] (v3) at (-1.7,3.4) {};
\draw [Arrow] (v1) -- (v2);
\draw [Arrow] (v2) -- (v3);

\node at (-1.4,2.75) {$\rightarrow$};

%RHS
\node [inode] (v4) at (-0.65,2.75) {};
\node [inode] (v5) at (0.35,2.75) {};

\node [textnode] at (-2.96,2.74) {$6:$};
\node [hidden] (v6) at (-1.06,3.4) {};
\node [hidden] (v7) at (-0.32,3.42) {};
\draw [edge] (v4) edge (v5);

\draw [Arrow] (v6) -- (v4);
\draw [Arrow] (v4) -- (v7);
\end{scope}

% rule 7
\begin{scope}[shift={(4.3,-2.4)}]
% LHS
\node [inode] (v2) at (-2.25,2.75) {};
\node [hidden] (v1) at (-2.8,3.4) {};
\node [hidden] (v3) at (-1.7,3.4) {};
\draw [Arrow] (v1) -- (v2);
\draw [Arrow] (v2) -- (v3);

\node at (-1.4,2.75) {$\rightarrow$};

%RHS
\node [inode] (v4) at (-0.65,2.75) {};
\node [inode] (v5) at (0.35,2.75) {};
\node [hidden] (v3) at (-0.1,3.4) {};

\node [textnode] at (-2.96,2.74) {$7:$};

\node [hidden] (v7) at (-0.3,3.4) {};
\draw [edge] (v4) edge (v5);
\draw [Arrow] (v3) -- (v5);


\draw [Arrow] (v4) -- (v7);
\end{scope}

% rule 8
\begin{scope}[shift={(4.3,-3.6)}]
% LHS
\node [inode] (v2) at (-2.25,2.75) {};
\node [hidden] (v1) at (-2.8,3.4) {};
% \node [hidden] (v3) at (-1.7,3.4) {};
\draw [Arrow] (v1) -- (v2);
% \draw [Arrow] (v2) -- (v3);

\node at (-1.4,2.75) {$\rightarrow$};

%RHS
\node [inode] (v4) at (-0.65,2.75) {};
\node [inode] (v5) at (0.35,2.75) {};
\node [textnode] at (-2.96,2.74) {$8:$};

\node [hidden] (v7) at (-1.08,3.42) {};
\draw [edge] (v4) edge (v5);
\draw [Arrow] (v7) -- (v4);
\end{scope}
\node [hidden] (a) at (0.8,3.1564) {};
\node [hidden] (b) at (0.8,-1) {};
\draw [dotted] (a) -- (b);

\end{tikzpicture}

==> figures/bin_tree.tex <==
\begin{tikzpicture}
\begin{scope}[scale=0.4, transform shape,]
\node [treenode] (v1) at (-0.25,3.5) {};
\node [treenode] (v2) at (-2,2.5) {};
\node [treenode] (v5) at (1.5,2.5) {};
\node [treenode] (v3) at (-3,1.5) {};
\node [treenode] (v4) at (-1,1.5) {};
\node [treenode] (v6) at (0.5,1.5) {};
\node [treenode] (v7) at (2.5,1.5) {};
\draw [tedge] (v1) edge (v2);
\draw [tedge] (v2) edge (v3);
\draw [tedge] (v2) edge (v4);
\draw [tedge] (v1) edge (v5);
\draw [tedge] (v5) edge (v6);
\draw [tedge] (v5) edge (v7);

\node [hidden] (v8) at (-3.5,0.5) {$\cdot$};
\node [hidden] (v9) at (-2.5,0.5) {$\cdot$};
\node [hidden] (v10) at (-1.5,0.5) {$\cdot$};
\node [hidden] (v11) at (-0.5,0.5) {$\cdot$};
\node [hidden] at (0.5,0.5) {$\cdots$};
\node [hidden] (v13) at (1.5,0.5) {$\cdots$};
\node [hidden] (v12) at (2.5,0.5) {$\cdots$};
\node [hidden] (v12) at (3,0.5) {$\cdot$};

\draw [tedge] (v3) edge (v8);
\draw [tedge] (v3) edge (v9);
% \draw [dotted] (v7) edge (v12);
% \draw [dotted] (v7) edge (v13);

\node [hidden] at (-3,0.5) {$\cdots$};
\node [hidden] at (-2,0.5) {$\cdots$};
\node [hidden] at (-1,0.5) {$\cdots$};
\node [hidden] (v14) at (0,0.5) {$\cdot$};
\node [hidden] (v15) at (1,0.5) {$\cdot$};
\node [hidden] (v16) at (2,0.5) {$\cdot$};
\draw [tedge]  (v4) edge (v10);
\draw [tedge] (v4) edge (v11);
\draw [tedge] (v6) edge (v14);
\draw [tedge] (v6) edge (v15);
\draw [tedge] (v7) edge (v16);
\draw [tedge] (v7) edge (v12);
\node [hidden] at (-3.5,0.25) {$\cdot$};
\node [hidden] at (-3,0.25) {$\cdots$};
\node [hidden] at (-2.5,0.25) {$\cdot$};
\node [hidden] at (-2,0.25) {$\cdots$};
\node [hidden] at (-1.5,0.25) {$\cdot$};
\node [hidden] at (-1,0.25) {$\cdots$};
\node [hidden] at (-0.5,0.25) {$\cdot$};
\node [hidden] at (0,0.25) {$\cdot$};
\node [hidden] at (0.5,0.25) {$\cdots$};
\node [hidden] at (1,0.25) {$\cdot$};
\node [hidden] at (1.5,0.25) {$\cdots$};
\node [hidden] at (2,0.25) {$\cdot$};
\node [hidden] at (2.5,0.25) {$\cdots$};
\node [hidden] at (3,0.25) {$\cdot$};
\node [hidden] (v17) at (-3.5,0) {$\cdot$};
\node [hidden] at (-3,0) {$\cdots$};
\node [hidden] at (-2.5,0) {$\cdot$};
\node [hidden] (v27) at (-2,0) {$\cdots$};
\node [hidden] at (-1.5,0) {$\cdot$};
\node [hidden] at (-1,0) {$\cdots$};
\node [hidden] at (-0.5,0) {$\cdot$};
\node [hidden] at (0,0) {$\cdot$};
\node [hidden] at (0.5,0) {$\cdots$};
\node [hidden] at (1,0) {$\cdot$};
\node [hidden] (v23) at (1.5,0) {$\cdots$};
\node [hidden] at (2,0) {$\cdot$};
\node [hidden] at (2.5,0) {$\cdots$};
\node [hidden] (v20) at (3,0) {$\cdot$};

\node [treenode] (v18) at (-4,-0.75) {};
\node [treenode] (v19) at (-3.25,-0.75) {};
\node [treenode] (v26) at (-2.5,-0.75) {};
\node [treenode] (v28) at (-1.5,-0.75) {};
\node [treenode] (v21) at (3.5,-0.75) {};
\node [treenode] (v22) at (2.75,-0.75) {};
\node [treenode] (v25) at (2,-0.75) {};
\node [treenode] (v24) at (1.25,-0.75) {};
\node [hidden] at (-0.8611,-0.75) {$\cdots$};
\node [hidden] at (-0.3611,-0.75) {$\cdots$};
\node [hidden] at (0.1389,-0.75) {$\cdots$};
\node [hidden] at (0.6389,-0.75) {$\cdots$};
\draw [tedge]  (v17) edge (v18);
\draw [tedge] (v17) edge (v19);
\draw [tedge] (v20) edge (v21);
\draw [tedge] (v20) edge (v22);
\draw [tedge] (v23) edge (v24);
\draw [tedge] (v23) edge (v25);
\draw [tedge] (v27) edge (v26);
\draw [tedge] (v27) edge (v28);
\end{scope}
\end{tikzpicture}


==> figures/bin_tree_rule.tex <==
\begin{tikzpicture}[scale=0.9, transform shape]
\begin{scope}%[shift={(-0.4,1)}]
% RHS
\node [hidden] (v1) at (2.2,4.375) {};
\node [hidden] (v2) at (4.65,3.15) {};
\node [inode] (a) at (2.75,3.75) {};
\node [inode] (b) at (1.875,3.2) {};
\node [inode] (c) at (3.6,3.2) {};
\node [inode] (d) at (1.35,2.5) {};
\node [inode] (e) at (2.35,2.5) {};
\node [inode] (f) at (3.175,2.5) {};
\node [inode] (g) at (4.175,2.5) {};

\draw [Arrow] (v1) -- (a);
\draw [Arrow] (g) -- (v2);
\draw [edge] (a) -- (b);
\draw [edge] (a) -- (c);

\draw [edge] (b) -- (d);
\draw [edge] (b) -- (e);

\draw [edge] (c) -- (f);
\draw [edge] (c) -- (g);

\end{scope}
\end{tikzpicture}


==> figures/blogs_bar.tex <==
\begin{tikzpicture}
\begin{scope}
    \begin{axis}[
        % width  = \textwidth,
        axis y line*=left,
        title style={yshift=-2.0ex,},
        width=7.5cm,
        height = 3.5cm,
        title={\footnotesize\sffamily{PolBlogs}},
        xticklabels={,,},
        ybar,
        bar width=12pt,
        major x tick style = transparent,
        % ymajorgrids = true,
        ylabel = {\footnotesize\sffamily{Frequency}},
        xlabel = {},
        xmin=0.8, xmax=3.7,
        ymax=0.75,
        % scaled y ticks = false,
        % axis line style={-},
        ymin=-0.0,
        %ymax=40,
    ]
    \addplot[thick, blue,fill=blue!30,mark=none]
    coordinates {
       (1, 323/1018) 
       (1.5, 226/1018)
       (2, 155/1018)
       (2.5, 127/1018)
       (3, 99/1018)
       (3.5, 88/1018)
    };
    \end{axis}
    
    \begin{axis}[
    axis y line*=right,
    axis x line=none,%axis on top,
    width = 7.5cm,
    height = 3.5cm,
    xticklabels=\empty,
    major x tick style = transparent,
    axis line style={-},
    ylabel = {\footnotesize\sffamily{Edit Cost per Node}},
    % scaled y ticks = false,
    % ytick distance=300, 
    ymin=-0.0, ymax=2150,
    xmin=0.8, xmax=3.7, 
    xtick=data,
    ]
    
    \addplot[thick, red,mark=*, mark size=1.5]
     coordinates {
     (1, 2029) 
     (1.5, 478.5) 
     (2, 798.5) 
     (2.5, 217) 
     (3, 1225)
     (3.5, 1098.5)
     };
    \end{axis}
\end{scope}

\begin{scope}[shift={(0.8764,-1.78)}, scale=0.5, transform shape]  
% b
\node [inode] (a) at (-1.025,2.75) {};
\node [inode] (b) at (-1,1.3) {};
\node [hidden] (out) at (-0.4588,3.5338) {};
\node [hidden] (in) at (-1.5962,2.0688) {};

\draw [edge,] (a) edge (b);
\draw [Arrow] (a) -- (out);
\draw [Arrow] (in) -- (b);
\end{scope}

\begin{scope}[shift={(4,-1.8032)}, scale=0.5, transform shape]  
% a
\node [inode] (a) at (-1.025,2.75) {};
\node [inode] (b) at (-1,1.3588) {};
\node [hidden] (in) at (-1.525,3.525) {};
\node [hidden] (out) at (-0.4712,3.4688) {};

\draw [edge] (a) edge (b);
\draw [Arrow] (in) -- (a);
\draw [Arrow] (a) -- (out);
\end{scope}

\begin{scope}[shift={(2.9764,-1.8032)}, scale=0.5, transform shape]  
% a
\node [inode] (a) at (-1.025,2.75) {};
\node [inode] (b) at (-1,1.3588) {};
\node [hidden] (in) at (-1.525,3.525) {};
\node [hidden] (out) at (-0.5712,3.5688) {};

\draw [edge, <->] (b) edge (a);
\draw [Arrow] (in) -- (a);
\draw [Arrow] (a) -- (out);
\end{scope}

\begin{scope}[shift={(1.9236,-1.7856)}, scale=0.5, transform shape, rotate=0]  
% a
\node [inode] (a) at (-1.025,2.75) {};
\node [inode] (b) at (-1,1.3588) {};
\node [hidden] (in) at (-1.525,2.125) {};
\node [hidden] (out) at (-0.4712,2.1688) {};

\draw [edge,] (a) edge (b);
\draw [Arrow] (in) -- (b);
\draw [Arrow] (b) -- (out);
\end{scope}

\begin{scope}[shift={(4.9722,-1.81)}, scale=0.5, transform shape, rotate=0]  
% a
\node [inode] (a) at (-1.025,2.75) {};
\node [inode] (b) at (-1,1.3588) {};
\node [hidden] (in) at (-1.525,3.525) {};
\node [hidden] (out) at (-0.53,2.21) {};

\draw [edge] (a) edge (b);
\draw [Arrow] (in) -- (a);
\draw [Arrow] (b) -- (out);
\end{scope}

\begin{scope}[shift={(5.9824,-1.8032)}, scale=0.5, transform shape]  
% a
\node [inode] (a) at (-1.025,2.75) {};
\node [inode] (b) at (-1,1.3588) {};
\node [hidden] (in) at (-1.525,3.525) {};
\node [hidden] (out) at (-0.4712,2.1688) {};

\draw [edge, <->] (b) edge (a);
\draw [Arrow] (in) -- (a);
\draw [Arrow] (b) -- (out);
\end{scope}
\node [textnode] at (3.05,-1.55) {\footnotesize\sffamily{Rule}};

\end{tikzpicture}

==> figures/collapse_example.tex <==
\begin{tikzpicture}[node distance=1.5cm, align=center, ]
\begin{scope}
\draw[ thick, draw=green!80!black, fill=green!60, rotate=55]  (3.6866,1.0472) ellipse (0.8 and 0.35);
\node [enode, faded] at (-1.5,4) (a) {a};
\node [enode] at (-0.5,4) (b) {b};
\node [enode] at (0.5,4) (c) {c};
\node [enode] at (1.5,4) (d) {d};
\node [enode] at (2.5,4) (f) {f};
\node [enode] at (1,3.25) (e) {e};

\draw[edge, faded, opacity=0.2] (a) -- (b);
\draw[edge, faded, opacity=0.2] (b) -- (c);
\draw[edge] (b) edge[bend left, draw=red] (d);
\draw[edge, draw=red] (c) -- (d);
\draw[edge] (e) -- (d);
\draw[edge, draw=red] (d) -- (f);
\end{scope}

\begin{scope}[shift={(0,-1.7248)}]
\draw[ thick, draw=green!80!black, fill=green!60]  (-1,4) ellipse (0.8 and 0.35);
\node [enode] (a) at (-1.5,4) {a};
\node [enode] (b) at (-0.5,4) {b};
\node [enode] (c) at (0.5,4) {c};
\node [enode] (g) at (1.5,4) {\textbf{g}};
\node [enode, faded] (f) at (2.5,4) {f};

\draw[edge] (a) -- (b);
\draw[edge, draw=red] (b) -- (c);
\draw[edge] (b) edge[bend left, draw=red] (g);
\draw[edge, opacity=0.2] (c) -- (g);
\draw[edge, opacity=0.2] (g) -- (f);
\end{scope}

\begin{scope}[shift={(0,-3.1998)}]
% \draw  plot[smooth cycle, mark=none, tension=.7, scale=0.25, fill=green] coordinates {(2.1,17.75) (6.75,16.85) (6.15,14.85) (3.5,16.6) (0.45,16.75) (-2.05,14.8) (-2.85,16.7) };
\fill[thick, fill=green!60, draw=green!80!black]  plot[smooth cycle, mark=none, tension=0.7, scale=0.25] coordinates {(2.1,17.95) (6.75,16.85) (6.15,14.85) (3.1,16.8) (0.85,16.75) (-2.05,14.8) (-2.85,16.7) };

\node [enode] (h) at (-0.5,4) {\textbf{h}};
\node [enode] (c) at (0.5,4) {c};
\node [enode] (g) at (1.5,4) {g};
\node [enode] (f) at (2.5,4) {f};

\draw[edge, draw=red, dotted] (h) -- (c);
\draw[edge] (h) edge[bend left, draw=black] (g);
\draw[edge, draw=red] (c) -- (g);
\draw[edge, draw=red] (g) -- (f);
\end{scope}

\begin{scope}[shift={(0,-4.45)}]
\draw[ thick, draw=green!80!black, fill=green!60]  (1,4) ellipse (0.8 and 0.35);

\node [enode] (c) at (0.5,4) {c};
\node [enode] (i) at (1.5,4) {\textbf{i}};
\node [enode] (f) at (2.5,4) {f};

\draw[edge] (c) -- (i);
\draw[edge, draw=red] (i) -- (f);
\end{scope}

\begin{scope}[shift={(0,-5.55)}]
\draw[ thick, draw=green!80!black, fill=green!60]  (2,4) ellipse (0.8 and 0.35);

\node [enode] (j) at (1.5,4) {\textbf{j}};
\node [enode] (f) at (2.5,4) {f};

\draw[edge] (j) -- (f);
\end{scope}

\begin{scope}[shift={(0,-6.55)}]
\node [enode] (k) at (2.5,4) {\textbf{k}};
\end{scope}

\node [textnode] at (-2.25,4) {\large\textsf{A}};
\node [textnode] at (-2.25,2.25) {\large\textsf{B}};
\node [textnode] at (-2.25,0.725) {\large\textsf{C}};
\node [textnode] at (-2.25,-0.5) {\large\textsf{D}};
\node [textnode] at (-2.25,-1.55) {\large\textsf{E}};
\node [textnode] at (-2.25,-2.525) {\large\textsf{F}};
\end{tikzpicture}

==> figures/dblp_bar.tex <==
\begin{tikzpicture}
\begin{scope}
    \begin{axis}[
        % width  = \textwidth,
        %nodes near coords,
        title style={yshift=-2.0ex,},
        axis y line*=left,
        width=7.5cm,
        height = 3.5cm,
        title style={yshift=0.25ex,},
        title={\footnotesize\sffamily{DBLP}},
        xticklabels={,,},
        ybar,
        bar width=12pt,
        major x tick style = transparent,
        % ymajorgrids = true,
        ylabel = {\footnotesize\sffamily{Frequency}},
        xlabel = {},
        xmin=0.8, xmax=5.2,
        ymax=0.75,
        % scaled y ticks = false,
        % axis line style={-},
        ymin=-0.0,
        %ymax=40,
    ]
    \addplot[thick, blue,fill=blue!30,mark=none]
    coordinates {
       (1, 2667/8257) 
       (1.5, 1935/8257)
       (2, 1157/8257)
       (2.5, 855/8257)
       (3, 446/8257)
       (3.5, 430/8257)
       (4, 362/8257)
       (4.5, 240/8257)
       (5, 165/8257)
    };
    \end{axis}
    
    \begin{axis}[
    axis y line*=right,
    axis x line=none,%axis on top,
    width = 7.5cm,
    height = 3.5cm,
    xticklabels=\empty,
    major x tick style = transparent,
    axis line style={-},
    ylabel = {\footnotesize\sffamily{Edit Cost per Node}},
    % scaled y ticks = false,
    % ytick distance=300, 
    ymin=-0.0, ymax=6000,
    xmin=0.8, xmax=5.2, 
    xtick=data,
    ]
    
    \addplot[thick, red,mark=*, mark size=1.5]
     coordinates {
     (1, 2502) 
     (1.5, 3511) 
     (2, 5795) 
     (2.5, 39) 
     (3, 0)
     (3.5, 59.33)
     (4, 51.66)
     (4.5, 1230.5)
     (5, 791)
     };
    \end{axis}
\end{scope}


\begin{scope}[shift={(1.3828,-1.668)}, scale=0.45, transform shape]  
% a
\node [inode] (a) at (-1.025,2.75) {};
\node [inode] (b) at (-1,1.2156) {};
\node [hidden] (in) at (-1.6688,1.9767) {};
\node [hidden] (out) at (-0.6431,3.6583) {};

\draw [edge] (a) edge (b);
\draw [Arrow] (in) -- (b);
\draw [Arrow] (a) -- (out);
\end{scope}

\begin{scope}[shift={(4.7796,-1.662)}, scale=0.45, transform shape]  
% b
\node [inode] (a) at (-1.025,2.75) {};
\node [inode] (b) at (-0.9772,1.1962) {};
\node [inode] (c) at (-0.375,1.7386) {};
\node [hidden] (in) at (-1.5022,2.0715) {};
\node [hidden] (out) at (-0.4993,3.5603) {};

\draw [edge] (a) edge (b);
\draw [edge] (a) edge (c);
\draw [Arrow] (in) -- (b);
\draw [Arrow] (a) -- (out);
\end{scope}

\begin{scope}[shift={(3.3212,-1.6832)}, scale=0.45, transform shape]  
% c
\node [inode] (a) at (-0.7636,2.75) {};
\node [inode] (b) at (-0.0946,1.7223) {};
\node [inode] (c) at (-0.6472,1.1864) {};
\node [inode] (d) at (-1.1537,1.7619) {};
\node [hidden] (in) at (-0.3856,2.7419) {};
\node [hidden] (out) at (-0.1334,3.6583) {};

\draw [edge] (a) edge (b);
\draw [edge] (a) edge (c);
\draw [edge] (a) edge (d);
\draw [Arrow] (in) -- (b);
\draw [Arrow] (a) -- (out);
\end{scope}

\begin{scope}[shift={(0.6648,-1.668)}, scale=0.45, transform shape]  
% a
\node [inode] (a) at (-1.025,2.75) {};
\node [inode] (b) at (-1,1.1864) {};
\node [hidden] (in) at (-1.525,3.6602) {};
\node [hidden] (out) at (-0.5124,3.6452) {};

\draw [edge] (a) edge (b);
\draw [Arrow] (in) -- (a);
\draw [Arrow] (a) -- (out);
\end{scope}

\begin{scope}[shift={(4.1032,-1.712)}, scale=0.45, transform shape]  
% b
\node [inode] (a) at (-1.025,2.8807) {};
\node [inode] (b) at (-1,1.2418) {};
\node [inode] (c) at (-0.2443,1.6079) {};
\node [hidden] (in) at (-1.6057,3.706) {};
\node [hidden] (out) at (-0.4797,3.691) {};

\draw [edge] (a) edge (b);
\draw [edge] (a) edge (c);
\draw [Arrow] (in) -- (a);
\draw [Arrow] (a) -- (out);
\end{scope}

\begin{scope}[shift={(2.7236,-1.712)}, scale=0.45, transform shape]  
% c
\node [inode] (a) at (-1.025,2.8807) {};
\node [inode] (b) at (-1.6455,1.7648) {};
\node [inode] (c) at (-1,1.2778) {};
\node [inode] (d) at (-0.3807,1.7386) {};
\node [hidden] (in) at (-1.4869,3.804) {};
\node [hidden] (out) at (-0.2641,3.6583) {};

\draw [edge] (a) edge (b);
\draw [edge] (a) edge (c);
\draw [edge] (a) edge (d);
\draw [Arrow] (in) -- (a);
\draw [Arrow] (a) -- (out);
\end{scope}

\begin{scope}[shift={(2.0384,-1.668)}, scale=0.45, transform shape]  
% a
\node [inode] (a) at (-1.025,2.75) {};
\node [inode] (b) at (-1,1.1864) {};
\node [hidden] (in) at (-1.5,3.6602) {};
\node [hidden] (out) at (-0.4374,2.0859) {};

\draw [edge] (a) edge (b);
\draw [Arrow] (in) -- (a);
\draw [Arrow] (b) -- (out);
\end{scope}


\begin{scope}[shift={(5.4132,-1.662)}, scale=0.45, transform shape]  
% b
\node [inode] (a) at (-1.025,2.75) {};
\node [inode] (b) at (-1,1.1995) {};
\node [hidden] (in) at (-1.6176,3.5491) {};
\node [hidden] (out) at (-0.4309,2.0794) {};

\draw [edge, <->] (a) edge (b);
\draw [Arrow] (in) -- (a);
\draw [Arrow] (b) -- (out);
\end{scope}



\begin{scope}[shift={(6.1708,-1.824)}, scale=0.5, transform shape]  
% a
\node [inode] (a) at (-1.025,2.75) {};
\node [inode] (b) at (-1,1.306) {};
\node [hidden] (in) at (-1.6426,3.5426) {};
\node [hidden] (out) at (-0.5124,3.5452) {};

\draw [edge, <->] (a) edge (b);
\draw [Arrow] (in) -- (a);
\draw [Arrow] (a) -- (out);
\end{scope}
\end{tikzpicture}

==> figures/grammar_example.tex <==
\begin{tikzpicture}
\node [textnode] at (-3.5,2.25) {\textsf{Current Graph} $H^\prime$};

\node [textnode] at (0.2,2.25) {\textsf{New Graph} $H^\ast$};


% step 1


% step 2


% step 3
\begin{scope}[shift={(-11.82,-0.53)}]
% old
\node [inode, ] (v1) at (7.2,2) {};
\node [inode, highlight] (v2) at (8.2,2) {};
\node [inode, ] (v3) at (9.2,2) {};

\draw [bedge] (v1) -- (v2);
\draw [bedge] (v2) -- (v3);
\draw [edge] (v1) edge[bend left, ] (v3);

\node [] at (10.1,2) {$\Longrightarrow$};
% new 
\node [inode, ] (v1) at (11.2,2.34) {};
\node [newnode] (v2) at (11.62,1.6) {};
\node [newnode] (v3) at (12.63,1.6) {};
\node [inode, ] (v4) at (13.2,2.34) {};

\draw [edge] (v1) -- (v4);
\draw [iedge] (v2) -- (v3);
\draw [bedge] (v1) -- (v2);
\draw [bedge] (v1) -- (v3);
\draw [bedge] (v3) -- (v4);
\end{scope}

%% step 4
\begin{scope}[shift={(-16.22,-2.2)}]
%current
\node [inode, ] (v1) at (11.6,2.34) {};
\node [inode,] (v2) at (12.02,1.6) {};
\node [inode,] (v3) at (12.98,1.6) {};
\node [inode, highlight] (v4) at (13.6,2.34) {};

\draw [bedge] (v1) -- (v4);
\draw [edge] (v2) -- (v3);
\draw [edge] (v1) -- (v2);
\draw [edge] (v1) -- (v3);
\draw [bedge] (v3) -- (v4);

\node [] at (14.52,2) {$\Longrightarrow$};

% new 
\node [inode, ] (v1) at (15.32,2.34) {};
\node [inode, ] (v2) at (15.74,1.6) {};
\node [inode, ] (v3) at (16.7,1.6) {};
\node [newnode] (v4) at (17.19,2.34) {};
\node [newnode] (v5) at (18.28,2.34) {};

\draw [edge] (v2) -- (v3);
\draw [edge] (v1) -- (v2);
\draw [edge] (v1) -- (v3);
\draw [iedge] (v4) -- (v5);
\draw [bedge] (v3) -- (v4);
\draw [bedge] (v1) -- (v4);
\draw [bedge] (v3) -- (v5);
\draw [bedge] (v1) edge[bend left, draw=red] (v5);
\end{scope}
%%

% rule 4
\begin{scope}[shift={(-0.4,0.75)}]

% LHS
\node [inode] (v2) at (-2.25,2.75) {};
\node [hidden] (v1) at (-2.8,3.4) {};
\node [hidden] (v3) at (-1.8,3.4) {};
\draw [Arrow] (v1) -- (v2);
\draw [Arrow] (v2) -- (v3);

\node at (-1.4,2.75) {$\rightarrow$};

%RHS
\node [inode] (v4) at (-0.65,2.75) {};
\node [inode] (v5) at (0.35,2.75) {};
\node [hidden] (v3) at (0.82,3.4) {};
\node [hidden] (v1) at (-0.2,3.4) {};

\node [hidden] (v6) at (-1.2,3.4) {};

\draw [edge] (v4) edge (v5);
\draw [Arrow] (v5) -- (v3);
\draw [Arrow] (v1) -- (v5);
\draw [Arrow] (v6) -- (v4);
\end{scope}

\node [textnode] at (-1.45,3.1) {\textsf{Grammar Rule}};

\node [hidden] (h1) at (-3.75,2.75) {};
\node [hidden] (h2) at (0.7,2.75) {};
\draw [dotted] (h1) -- (h2);

\begin{scope}[shift={(0.35,-6.9563)}]
\node [hidden] (v7) at (-0.55,5.5) {};
\node [hidden] (v8) at (0.1,5.5) {};
\draw [bedge] (v7) edge[draw=red] (v8);

\node [hidden] at (0.75,5.5) {\textsf{boundary}};
\node[circle, scale=0.6, very thick, draw=black, fill=gray!75] at (-3.7,5.5) {};
\node [hidden] (v8) at (-1.2,5.5) {};

\node [hidden] at (-0.95,5.5) {\textsf{new}};

% \draw[draw=black, fill=gray!75]  (-3.425,5.5) rectangle (-3.125,5.45);
\node[newnode, scale=0.6] (n) at (-1.85,5.5) {};
\draw [iedge, thick] (n) edge[draw=blue] (v8);
\node [hidden] at (-2.8,5.5) {\textsf{replaced}};

% \draw  (-4,5.7) rectangle (1.5,5);
\end{scope}

\end{tikzpicture}

==> figures/legend_bar_scatter.tex <==
\begin{tikzpicture}
    \begin{customlegend}[ 
    legend columns=2,
    legend style={
    draw=none,
    column sep=2ex,
    font=\footnotesize\sffamily,
  },
  legend entries={Frequency, Edit Cost per Node},
  ]
    \addlegendimage{thick, blue, fill=blue!30, mark=square*}
    \addlegendimage{thick, red, fill=red!30,mark=*}

    \end{customlegend}
\end{tikzpicture}



==> figures/legend_time.tex <==
\begin{tikzpicture}
    \begin{customlegend}[ 
    legend columns=4,
    legend style={
    draw=none,
    column sep=2ex,
    font=\footnotesize\sffamily,
  },
  legend entries={SUBDUE, CNRG, VoG, BUGGE},
  ]
    \addlegendimage{thick, red, fill=red!30, mark=square*}
    \addlegendimage{thick, blue, fill=blue!30, mark=square*}
    \addlegendimage{thick, green, fill=green!30, mark=square*}
    \addlegendimage{thick, black, fill=gray!50, mark=square*}
    \end{customlegend}
\end{tikzpicture}



==> figures/performance.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 2,
        xlabels at=edge bottom,
        % xticklabels at=edge bottom,
        vertical sep=5pt,
        horizontal sep=5pt,
    },
    width  = 2.25in,
    height = 1.4 in,
    % ybar=5*\pgflinewidth,
    % xticklabels={,,},
    % ymajorgrids = true,
%         ylabel = {\textsf{Frequency}},
    xlabel = {},
    scaled y ticks = false,
    % enlarge x limits=0.25,
    axis line style={-},
    legend style={
    	cells={align=right}
    },
    x tick label style={
        /pgf/number format/.cd,
            % fixed,
            % fixed zerofill,
            precision=1,
        /tikz/.cd
    }
]

    \nextgroupplot[
    ylabel={\footnotesize\sffamily{Compression Rate}},
    ymin=-0.15, ymax=1.0,
    ylabel shift = 1 pt,
    %symbolic x coords={1000,2000,3000,4000,5000}, 
    xtick={},
    xticklabels={,,},
    ]
    \addplot+[opacity=0.6] coordinates {  % compression, number of nodes, binary tree
        (1000, 1-0.169)
        (2000, 1-0.164)
        (3000, 1-0.16)
        (4000, 1-0.16)
        (5000, 1-0.161)
    };
    
    \addplot+[opacity=0.6, dashed] coordinates {  % compression, number of nodes, ring tree
        (1000, 1-0.1978)
        (2000, 1-0.1858)
        (3000, 1-0.1825)
        (4000, 1-0.1816)
        (5000, 1-0.1812)
    };
    
    \addplot[opacity=0.6, dotted, green, mark=triangle*] coordinates {  % compression, number of nodes, ring lattice
        (1000, 1-0.1987)
        (2000, 1-0.1916)
        (3000, 1-0.1880)
        (4000, 1-0.1876)
        (5000, 1-0.1858)
    };
    
    %%%
    \nextgroupplot[
    % ymin=0, ymax=1,
    %symbolic x coords={2,3,4,5,6,7,8}, 
    xtick={},
    yticklabels={,,},
    xticklabels={,,},
    ]
    
    \addplot+[opacity=0.6,] coordinates {  % compression, kmax, binary tree
        (2, 1-0.942)
        (3, 1-0.467)
        (4, 1-0.315)
        (5, 1-0.317)
        (6, 1-0.199)
        (7, 1-0.160)
        (8, 1-0.151)
    };
    
    \addplot+[opacity=0.6, dashed] coordinates {  % compression, kmax, binary tree
        (2, 1-0.879)
        (3, 1-0.446)
        (4, 1-0.296)
        (5, 1-0.2326)
        (6, 1-0.182)
        (7, 1-0.178)
        (8, 1-0.141)
    };
    
    \addplot[opacity=0.6, dotted, green, mark=triangle*] coordinates {  % compression, kmax, binary tree
        (2, 1-1.038)
        (3, 1-0.538)
        (4, 1-0.359)
        (5, 1-0.279)
        (6, 1-0.225)
        (7, 1-0.188)
        (8, 1-0.163)
    };
    
    %%%
    \nextgroupplot[
    % ymin=0, ymax=1,
    % symbolic x coords={0,0.0025,0.005,0.01,0.02,0.04,0.08,0.16,0.32,0.64,1}, 
    yticklabels={,,},
    xticklabels={,,},
    xmode=log,
    xtick={0.001,0.01,0.1,0.99},
    % log basis x={2}
    ]
    
    \addplot+[opacity=0.6] coordinates {  % compression, rewire, binary tree
        (0.001, 1-0.1600571293)
        (0.0025, 1-0.1692216139)
        (0.005, 1-0.1876934063)
        (0.01, 1-0.2109735777)
        (0.02, 1-0.2406807903)
        (0.04, 1-0.3129016901)
        (0.08, 1-0.3667460129)
        (0.16, 1-0.48907403)
        (0.32, 1-0.6204475125)
        (0.64, 1-0.6590573673)
        (1, 1-0.710259462)
    };
    
    \addplot+[opacity=0.6, dashed] coordinates {  % compression, rewire, ring tree
        (0.001, 1-0.1824927146)
        (0.0025, 1-0.2010984084)
        (0.005, 1-0.2122394082)
        (0.01, 1-0.2454382425)
        (0.02, 1-0.2952925353)
        (0.04, 1-0.3811701412)
        (0.08, 1-0.4287379511)
        (0.16, 1-0.5237614885)
        (0.32, 1-0.6275274602)
        (0.64, 1-0.6988119256)
        (1, 1-0.7101322573)
    };
    
    \addplot[opacity=0.6, dotted, green, mark=triangle*] coordinates {  % compression, kmax, ring lattice
        (0, 1-0.1880330277)
        (0.0025, 1-0.2470779902)
        (0.005, 1-0.2559643558)
        (0.01, 1-0.2815003147)
        (0.02, 1-0.3217234612)
        (0.04, 1-0.4913419646)
        (0.08, 1-0.6898041297)
        (0.16, 1-0.8889697987)
        (0.32, 1-0.9960628464)
        (0.64, 1-1.103674265)
        (1, 1-1.065697395)
    };
    %%%%
    
     %%%
    \nextgroupplot[
    ylabel={\footnotesize\sffamily{Runtime (log s)}},
    xlabel={\footnotesize\sffamily$|V|$},
    ymin=1, ymax=1000000,
    xtick={1000,2000,3000,4000,5000}, 
    ytick = {1,100,10000,1000000},
    %yticklabels = {1,100,10000,1000000},
    ymode=log,
    ]
    \addplot+[opacity=0.6] coordinates {  % time, number of nodes, binary tree
        (1000, 138.104)
        (2000, 695.326)
        (3000, 284.472)
        (4000, 5481.128)
        (5000, 546.059)
    };
    
    \addplot+[opacity=0.6, dashed] coordinates {  % time, number of nodes, ring tree
        (1000, 181.507)
        (2000, 351.845)
        (3000, 516.323)
        (4000, 710.985)
        (5000, 895.96)
    };
    
    \addplot[opacity=0.6, dotted, green, mark=triangle*] coordinates {  % time, number of nodes, ring lattice
        (1000, 274.707)
        (2000, 538.105)
        (3000, 1071.641)
        (4000, 1060.701)
        (5000, 1341.575)
    };
    
    %%%
    \nextgroupplot[
    % ymin=0, ymax=1,
    symbolic x coords={2,3,4,5,6,7,8}, 
    xtick=data,
    ymin=1, ymax=1000000,
    xlabel={\footnotesize\sffamily{Rule Max Size}},
    yticklabels={,,},
    ymode=log
    ]
    
    \addplot+[opacity=0.6, ] coordinates {  % time, kmax, binary tree
        (2, 8.514)
        (3, 23.56)
        (4, 33.103)
        (5, 92.735)
        (6, 167.511)
        (7, 284.472)
        (8, 9448.861)
    };
    
    \addplot+[opacity=0.6, dashed] coordinates {  % time, kmax, binary tree
        (2, 11.383)
        (3, 41.426)
        (4, 107.126)
        (5, 239.533)
        (6, 516.323)
        (7, 2386.096)
        (8, 84142.435)
    };
    
    \addplot[opacity=0.6, dotted, green, mark=triangle*] coordinates {  % time, kmax, binary tree
        (2, 43.847)
        (3, 92.775)
        (4, 221.627)
        (5, 387.101)
        (6, 603.991)
        (7, 1076.811)
        (8, 1120.429)
    };
    
    %%%
    \nextgroupplot[
    % ymin=0, ymax=1,
    xticklabels={0,0.01,0.1,1}, 
    xtick={0.001,0.01,0.1,0.99},
    xmax=1.4,
    % ymax=84500,
    ymin=1, ymax=1000000,
    xlabel={\footnotesize\sffamily{Rewiring Probability (log)}},
    yticklabels={,,},
    ymode=log,
    xmode=log,
    % every x tick label/.append style={font=\tiny, yshift=0.5ex}
    % log basis x={2}
    ]    
    
    \addplot+[opacity=0.6, ] coordinates {  % time, number of nodes, binary tree
        (0.001, 284.472)
        (0.0025, 996.885) 
        (0.005, 7675.94)
        (0.01, 12419.34)
        (0.02, 18760.846)
        (0.04, 141468.141)
        (0.08, 193188.446)
        (0.16, 258705.447)
        (0.32, 191681.811)
        (0.64, 288478.094)
        (1, 134239.468)
    };
    
    \addplot+[opacity=0.6, dashed] coordinates {  % time, kmax, ring tree
        (0.001, 516.323)
        (0.0025, 4928.068)
        (0.005, 4889.255)
        (0.01, 4763.292)
        (0.02, 43409.529)
        (0.04, 46009.578)
        (0.08, 100898.17)
        (0.16, 125697.536)
        (0.32, 117288.739)
        (0.64, 110936.799)
        (1, 136065.858)
    };
    
    \addplot[opacity=0.6, dotted, green, mark=triangle*] coordinates {  % time, kmax, binary tree
        (0.001, 1071.641)
        (0.0025, 6670.213)
        (0.005, 1607.282)
        (0.01, 1499.766)
        (0.02, 1835.681)
        (0.04, 11108.883)
        (0.08, 7093.248)
        (0.16, 12967.158)
        (0.32, 14179.592)
        (0.64, 10434.132)
        (1, 10546.263)
    };
    
\end{groupplot}
\end{tikzpicture}


==> figures/performance_legend.tex <==
\begin{tikzpicture}
    \begin{customlegend}[ 
    legend columns=3,
    legend style={
    draw=none,
    font=\sffamily\footnotesize,
    column sep=2ex,
  },
  legend entries={Binary Tree, Tree of Rings, Ring Lattice},
  ]
    \addlegendimage{blue, mark=*, opacity=0.6}
    \addlegendimage{red, dashed, mark=square*, opacity=0.6}
    \addlegendimage{green, dotted, mark=triangle*, opacity=0.6, }
    \end{customlegend}
\end{tikzpicture}



==> figures/protein_bar.tex <==
\begin{tikzpicture}
\begin{scope}
    \begin{axis}[
        % width  = \textwidth,
        title style={yshift=-1.75ex,},
        title={\footnotesize\sffamily{PPI}},
        axis y line*=left,
        width=7.5cm,
        height = 3.5cm,
        xticklabels={,,},
        ybar,
        bar width=12pt,
        major x tick style = transparent,
        % ymajorgrids = true,
        ylabel = {\footnotesize\sffamily{Frequency}},
        xlabel = {},
        xmin=0.8, xmax=3.7,
        ymax=0.75,
        % scaled y ticks = false,
        % axis line style={-},
        ymin=-0.01,
        %ymax=40,
    ]
    \addplot[thick, blue,fill=blue!30,mark=none]
    coordinates {
       (1, 844/1177) 
       (1.5, 73/1177)
       (2, 60/1177)
       (2.5, 53/1177)
       (3, 36/1177)
       (3.5, 25/1177)
    };
    \end{axis}
    
    \begin{axis}[
    axis y line*=right,
    axis x line=none,%axis on top,
    width = 7.5cm,
    height = 3.5cm,
    xticklabels=\empty,
    major x tick style = transparent,
    axis line style={-},
    ylabel = {\footnotesize\sffamily{Edit Cost per Node}},
    % scaled y ticks = false,
    % ytick distance=300, 
    ymin=-0.01, ymax=1350,
    xmin=0.8, xmax=3.7, 
    xtick=data,
    ]
    
    \addplot[thick, red, mark=*, mark size=1.5]
     coordinates {
     (1, 1280.5) 
     (1.5, 39.5) 
     (2, 0) 
     (2.5, 0) 
     (3, 0)
     (3.5, 0)
     };
    \end{axis}
\end{scope}

\begin{scope}[shift={(0.8,-1.67)}, scale=0.45, transform shape]  
% a
\node [inode] (a) at (-1.025,2.75) {};
\node [inode] (b) at (-1,1.2006) {};
\node [hidden] (in) at (-1.6082,3.6332) {};
\node [hidden] (out) at (-0.5079,3.6432) {};

\draw [edge, <->] (a) edge (b);
\draw [Arrow] (in) -- (a);
\draw [Arrow] (a) -- (out);
\end{scope}

\begin{scope}[shift={(2.28,-1.69)}, scale=0.45, transform shape]  
% c
\node [inode] (a) at (-2,2.75) {};
\node [inode] (c) at (-2.5549,1.4222) {};
\node [inode] (b) at (-1.089,1.6223) {};
\node [hidden] (in) at (-2.4999,3.6749) {};
\node [hidden] (out) at (-1.5112,3.6499) {};

\draw [edge, <->] (a) edge (b);
\draw [edge, <->] (b) edge (c);

\draw [Arrow] (in) -- (a);
\draw [Arrow] (a) -- (out);
\end{scope}

\begin{scope}[shift={(2.88,-1.71)}, scale=0.45, transform shape]  
% d
\node [inode] (a) at (-1,2.75) {};
\node [inode] (b) at (-1,1.3338) {};
\node [hidden] (in) at (-1.5638,3.6332) {};
\node [hidden] (out) at (-0.5523,3.6432) {};

\draw [edge, ->] (a) edge (b);
\draw [Arrow] (in) -- (a);
\draw [Arrow] (a) -- (out);
\end{scope}

\begin{scope}[shift={(3.82,-1.71)}, scale=0.45, transform shape]  
% d
\node [inode] (a) at (-0.8918,2.75) {};
\node [inode] (c) at (-0.3443,1.4783) {};
\node [inode] (b) at (-1.4329,1.4446) {};
\node [hidden] (in) at (-1.4306,3.6332) {};
\node [hidden] (out) at (-0.308,3.5988) {};

\draw [edge, <->] (a) edge (b);
\draw [edge, <->] (c) edge (a);

\draw [Arrow] (in) -- (a);
\draw [Arrow] (a) -- (out);
\end{scope}

\begin{scope}[shift={(4.8225,-1.62)}, scale=0.42, transform shape]  
% e
\node [inode] (a) at (-0.85,2.75) {};
\node [inode] (b) at (0.3848,1.829) {};
\node [hidden] (in) at (-1.4166,3.6642) {};
\node [hidden] (out) at (-0.2908,3.6742) {};
\node [inode] (c) at (0.6322,2.512) {};
\node [inode] (d) at (-0.1968,1.345) {};
\node [inode] (e) at (-2.122,1.8528) {};
\node [inode] (f) at (-2.3094,2.5834) {};
\node [inode] (g) at (-1.2662,1.4164) {};

\draw [Arrow] (in) -- (a);
\draw [Arrow] (a) -- (out);
\draw [edge, <->] (a) edge (b);
\draw [edge, <->] (a) edge (c);
\draw [edge, <->] (a) edge (d);
\draw [edge, <->] (a) edge (e);
\draw [edge, <->] (a) edge (f);
\draw [edge, <->] (a) edge (g);
\end{scope}

\begin{scope}[shift={(5.93,-1.72)}, scale=0.45, transform shape]  
% b
\node [inode] (a) at (-1,2.75) {};
\node [inode] (b) at (-0.3776,1.4225) {};
\node [hidden] (in) at (-1.5499,3.6249) {};
\node [hidden] (out) at (-0.4968,3.5905) {};
\node [inode] (c) at (0.1112,2.0004) {};
\node [inode] (d) at (-1.2222,1.3339) {};

\draw [Arrow] (in) -- (a);
\draw [Arrow] (a) -- (out);
\draw [edge, <->] (a) edge (b);
\draw [edge, <->] (a) edge (c);
\draw [edge, <->] (a) edge (d);
\end{scope}

%\node [textnode] at (3.05,-1.55) {\textsf{Rule}};
\end{tikzpicture}

==> figures/rhs_results_table.tex <==

\begin{tikzpicture}[scale=0.6, transform shape]

%%TOP ROW
\begin{scope}[shift={(9.4,15)}, scale=0.95, transform shape]  

\node [inode] (a) at (-1.025,2.75) {};
\node [inode] (b) at (-1,1.3588) {};
\node [hidden] (in) at (-1.4373,3.525) {};
\node [hidden] (out) at (-0.4835,3.4811) {};
% \node [hidden] (out2) at (-0.5712,2.095) {};

\draw [edge, <->] (a) edge (b);
\draw [Arrow] (in) -- (a);
\draw [Arrow] (a) -- (out);
% \draw [Arrow] (b) -- (out2);
\node [blue] (up) at (0.4861,2.1754) {\textbf{\Huge\large 0.23}};
\end{scope}

\begin{scope}[shift={(13.8165,15)}, scale=0.95, transform shape]  
\node [inode] (a) at (-1.025,2.75) {};
\node [inode] (b) at (-1,1.3588) {};
\node [hidden] (in) at (-1.6127,2.0341) {};
\node [hidden] (out) at (-0.5712,3.5688) {};
% \node [hidden] (out2) at (-0.5712,2.095) {};

\draw [edge] (a) edge (b);
\draw [Arrow] (in) -- (b);
\draw [Arrow] (a) -- (out);
% \draw [Arrow] (b) -- (out2);

\node [blue] (up) at (0.4861,2.1754) {\textbf{\Huge\large 0.49}};
\end{scope}

\begin{scope}[shift={(18.8998,15)}, scale=0.95, transform shape]  
\node [inode] (a) at (-1.025,2.75) {};
\node [inode] (b) at (-1,1.3384) {};
\node [hidden] (in) at (-1.5,3.5725) {};
\node [hidden] (out) at (-0.5251,3.5534) {};

\draw [edge, <->] (a) edge (b);
\draw [Arrow] (in) -- (a);
\draw [Arrow] (a) -- (out);

\node [blue] (up) at (0.4861,2.1754) {\textbf{\Huge\large 2.13}};
\end{scope}

\begin{scope}[shift={(22.8998,15)}, scale=0.95, transform shape]  
\node [inode] (a) at (-1.025,2.75) {};
\node [inode] (b) at (-1,1.3384) {};
\node [hidden] (in) at (-1.5,3.5725) {};
\node [hidden] (out) at (-0.5251,3.5534) {};

\draw [edge, <->] (a) edge (b);
\draw [Arrow] (in) -- (a);
\draw [Arrow] (a) -- (out);


\node [blue] (up) at (0.5738,2.1754) {\textbf{\Huge\large 3.62}};
\end{scope}

\begin{scope}[shift={(27.8165,15)}, scale=0.95, transform shape]  
\node [inode] (a) at (-1.025,2.75) {};
\node [inode] (b) at (-1,1.3588) {};
\node [hidden] (in) at (-1.525,3.525) {};
\node [hidden] (out2) at (-1.6127,2.0512) {};
\node [hidden] (out) at (-0.5712,3.5688) {};

\draw [edge] (a) edge (b);
\draw [Arrow] (in) -- (a);
\draw [Arrow] (a) -- (out);
\draw [Arrow] (out2) -- (b);
\node [blue] (up) at (0.3984,2.1754) {\textbf{\Huge\large 0.07}};
\end{scope}

\begin{scope}[shift={(31.7332,15)}, scale=0.95, transform shape]  
\node [inode] (a) at (-1,2.75) {};
\node [inode] (b) at (-0.9915,1.3348) {};
\node [hidden] (in) at (-1.5499,3.5138) {};
\node [hidden] (out) at (-0.4091,3.4794) {};
\node [inode] (c) at (-0.415,1.6496) {};
\node [inode] (d) at (-1.573,1.6847) {};

\draw [Arrow] (in) -- (a);
\draw [Arrow] (a) -- (out);
\draw [edge] (a) edge (b);
\draw [edge] (a) edge (c);
\draw [edge] (a) edge (d);

\node [blue] (up) at (0.4861,2.1754) {\textbf{\Huge\large 0.69}};
\end{scope}





%%middle ROW
\begin{scope}[shift={(9.4,12)}, scale=0.95, transform shape]  
\node [inode] (a) at (-1.025,2.75) {};
\node [inode] (b) at (-1,1.3588) {};
\node [hidden] (in) at (-1.525,2.1218) {};
\node [hidden] (out2) at (-0.3849,2.0512) {};
\node [hidden] (out) at (-0.5712,3.4811) {};

\draw [edge] (a) edge (b);
\draw [Arrow] (in) -- (b);
\draw [Arrow] (a) -- (out);
\draw [Arrow] (b) -- (out2);

\node [blue] (up) at (0.4861,2.0877) {\textbf{\Huge\large 0.06}};
\end{scope}

\begin{scope}[shift={(13.8165,12)}, scale=0.95, transform shape]  
\node [inode] (a) at (-1.025,2.75) {};
\node [inode] (b) at (-1,1.3588) {};
\node [hidden] (in) at (-1.525,3.525) {};
\node [hidden] (out) at (-0.5712,3.5688) {};

\draw [edge, <->] (b) edge (a);
\draw [Arrow] (in) -- (a);
\draw [Arrow] (a) -- (out);

\node [blue] (up) at (0.4861,2.0877) {\textbf{\Huge\large 0.45}};
\end{scope}

\begin{scope}[shift={(18.8998,12)}, scale=0.95, transform shape]  
\node [inode] (a) at (-1,2.75) {};
\node [inode] (b) at (-0.1145,1.3348) {};
\node [hidden] (in) at (-1.5499,3.5138) {};
\node [hidden] (out) at (-0.4968,3.4794) {};

\node [inode] (d) at (-1.4853,1.3339) {};

\draw [Arrow] (in) -- (a);
\draw [Arrow] (a) -- (out);
\draw [edge, <->] (a) edge (d);
\draw [edge, <->] (b) edge (d);

\node [blue] (up) at (0.4861,2.0877) {\textbf{\Huge\large 0.29}};
\end{scope}

\begin{scope}[shift={(22.8998,12)}, scale=0.95, transform shape]  
\node [inode] (a) at (-1,2.75) {};
\node [inode] (b) at (-0.1145,1.3348) {};
\node [hidden] (in) at (-1.5499,3.5138) {};
\node [hidden] (out) at (-0.4091,3.4794) {};

\node [inode] (d) at (-1.4853,1.3339) {};

\draw [Arrow] (in) -- (a);
\draw [Arrow] (a) -- (out);
\draw [edge, <->] (a) edge (d);
\draw [edge, <->] (b) edge (d);

\node [blue] (up) at (0.5738,2.0877) {\textbf{\Huge\large 0.29}};
\end{scope}

\begin{scope}[shift={(27.8165,12)}, scale=0.95, transform shape]  
\node [inode] (a) at (-1.025,2.75) {};
\node [inode] (b) at (-1,1.3588) {};
\node [hidden] (in) at (-1.525,3.525) {};
\node [hidden] (out2) at (-0.3849,2.1389) {};
% \node [hidden] (out) at (-0.5712,3.5688) {};

\draw [edge, <->] (b) edge (a);
\draw [Arrow] (in) -- (a);
% \draw [Arrow] (a) -- (out);
\draw [Arrow] (b) -- (out2);

\node [blue] (up) at (0.3984,2.0877) {\textbf{\Huge\large 0.05}};
\end{scope}

\begin{scope}[shift={(31.7332,12)}, scale=0.95, transform shape]  
\node [inode] (a) at (-1.025,2.75) {};
\node [inode] (b) at (-1,1.3384) {};
\node [hidden] (in) at (-1.5,3.5725) {};
\node [hidden] (out) at (-0.5251,3.5534) {};

\draw [edge] (a) edge (b);
\draw [Arrow] (in) -- (a);
\draw [Arrow] (a) -- (out);

\node [blue] (up) at (0.4861,2.0877) {\textbf{\Huge\large 0.37}};
\end{scope}









%%BOTTOM ROW
\begin{scope}[shift={(9.4,9.3332)}, scale=0.95, transform shape]  
\node [inode] (a) at (-1.025,2.75) {};
\node [inode] (b) at (-1,1.3588) {};
\node [hidden] (in) at (-1.4373,3.525) {};
\node [hidden] (out2) at (-0.4726,2.1389) {};
\node [hidden] (out) at (-0.5712,3.4811) {};

\draw [edge, <->] (b) edge (a);
\draw [Arrow] (in) -- (a);
\draw [Arrow] (a) -- (out);
\draw [Arrow] (b) -- (out2);

\node [blue] (up) at (0.4861,2) {\textbf{\Huge\large 0.04}};
\end{scope}

\begin{scope}[shift={(13.8165,9.3332)}, scale=0.95, transform shape]  
\node [inode] (a) at (-1.025,2.75) {};
\node [inode] (b) at (-1,1.3588) {};
\node [hidden] (in) at (-1.525,2.1218) {};
% \node [hidden] (out) at (-0.5712,3.5688) {};
\node [hidden] (out2) at (-0.4835,2.1827) {};

\draw [edge] (a) edge (b);
\draw [Arrow] (in) -- (b);
% \draw [Arrow] (a) -- (out);
\draw [Arrow] (b) -- (out2);

\node [blue] (up) at (0.4861,2) {\textbf{\Huge\large 0.29}};
\end{scope}

\begin{scope}[shift={(18.8998,9.3332)}, scale=0.95, transform shape]  
\node [inode] (a) at (-1,2.75) {};
\node [inode] (b) at (-0.3776,1.3348) {};
\node [hidden] (in) at (-1.5499,3.5138) {};
\node [hidden] (out) at (-0.4968,3.4794) {};
\node [inode] (d) at (-1.4853,1.3339) {};

\draw [Arrow] (in) -- (a);
\draw [Arrow] (a) -- (out);
\draw [edge, <->] (a) edge (b);
\draw [edge, <->] (a) edge (d);

\node [blue] (up) at (0.4861,2) {\textbf{\Huge\large 0.19}};
\end{scope}

\begin{scope}[shift={(22.8998,9.3332)}, scale=0.95, transform shape]  
\node [inode] (a) at (-1,2.75) {};
\node [inode] (b) at (-0.3776,1.3348) {};
\node [hidden] (in) at (-1.5499,3.5138) {};
\node [hidden] (out) at (-0.4091,3.4794) {};
\node [inode] (d) at (-1.4853,1.3339) {};

\draw [Arrow] (in) -- (a);
\draw [Arrow] (a) -- (out);
\draw [edge, <->] (a) edge (b);
\draw [edge, <->] (a) edge (d);


\node [blue] (up) at (0.5738,2) {\textbf{\Huge\large 0.20}};
\end{scope}

\begin{scope}[shift={(27.8165,9.3332)}, scale=0.95, transform shape]  
\node [inode] (a) at (-1.025,2.75) {};
\node [inode] (b) at (-1,1.3588) {};
\node [hidden] (in) at (-1.525,3.525) {};
\node [hidden] (out2) at (-0.4726,2.1389) {};
\node [hidden] (out) at (-0.5712,3.5688) {};

\draw [edge,] (a) edge (b);
\draw [Arrow] (in) -- (a);
\draw [Arrow] (a) -- (out);
\draw [Arrow] (b) -- (out2);

\node [blue] (up) at (0.3984,2) {\textbf{\Huge\large 0.03}};
\end{scope}

\begin{scope}[shift={(31.7332,9.3332)}, scale=0.95, transform shape]  
\node [inode] (a) at (-1,2.75) {};
\node [inode] (b) at (-0.9915,1.3348) {};
\node [hidden] (in) at (-1.9884,2.4614) {};
\node [hidden] (out) at (-0.4968,3.4794) {};
\node [inode] (c) at (-0.415,1.6496) {};
\node [inode] (d) at (-1.573,1.6847) {};

\draw [Arrow] (in) -- (d);
\draw [Arrow] (a) -- (out);
\draw [edge] (a) edge (b);
\draw [edge] (a) edge (c);
\draw [edge] (a) edge (d);


\node [blue] (up) at (0.4861,2) {\textbf{\Huge\large 0.33}};
\end{scope}

%\node [nt] at (8.5,10) {\large 0.33};
%\node [nt] at (12.9167,10) {\large 1.67};
%\node [nt] at (17.9992,10) {\large 2.89};
%\node [nt] at (21.9984,10) {\large 4.46};
%\node [nt] at (26.831,10) {\large 0.26};
%\node [nt] at (30.7461,10) {\large 2.43};

\node [textnode,align=center, text width=2cm] at (6.75,17.0) {\LARGE{\textbf{\textsf{1.}}}};
\node [textnode,align=center, text width=2cm] at (6.75,14.0) {\LARGE{\textbf{\textsf{2.}}}};
\node [textnode,align=center, text width=2cm] at (6.75,11.0) {\LARGE{\textbf{\textsf{3.}}}};


\node [textnode] at (10.8,19.5) {\LARGE{\textbf{\textsf{Blogs}}}};
\node [textnode] at (19.9,19.5) {\LARGE{\textbf{\textsf{PPI}}}};
\node [textnode] at (28.8,19.5) {\LARGE{\textbf{\textsf{DBLP}}}};

\node [textnode] at (26.8,18.8) {\Large{\textbf{\textsf{CL}}}};
\node [textnode] at (30.8,18.8) {\Large{\textbf{\textsf{ER}}}};

\node [textnode] at (17.9,18.8) {\Large{\textbf{\textsf{CL}}}};
\node [textnode] at (21.9,18.8) {\Large{\textbf{\textsf{ER}}}};

\node [textnode] at (8.3835,18.8) {\Large{\textbf{\textsf{CL}}}};
\node [textnode] at (12.8,18.8) {\Large{\textbf{\textsf{ER}}}};

\node [hidden] (v42) at (5.9673,18.4976) {};
\node [hidden] (v43) at (33.5847,18.4976) {};
\draw[thick, loosely dashed]  (v42) edge (v43);


\node [hidden] (v1) at (15.5,19.9996) {};
\node [hidden] (v2) at (15.5,10.05) {};
\draw[thick, loosely dashed]  (v1) edge (v2);

\node [hidden] (v1) at (24.4956,19.9996) {};
\node [hidden] (v2) at (24.4956,10.05) {};
\draw[thick, loosely dashed]  (v1) edge (v2);

\end{tikzpicture}

==> figures/ring_lat.tex <==
\begin{tikzpicture}[scale=0.4, transform shape,]
\begin{scope}%[shift={(-0.7488,0)}]
\node [treenode] (v1) at (0,3.4) {};
\node [treenode] (v9) at (0,-3) {};
% \node [treenode] (v5) at (4,0) {};
% \node [treenode] (v13) at (-4,0) {};
\node [treenode] (v7) at (2.55,-1.8) {};
\node [treenode] (v11) at (-2.6125,-1.8) {};
\node [treenode] (v15) at (-2.6125,2.2) {};
\node [treenode] (v3) at (2.55,2.2) {};
\node [treenode] (v6) at (3.225,-0.6) {};
\node [treenode] (v8) at (1.35,-2.6) {};
\node [treenode] (v10) at (-1.4125,-2.6) {};
\node [treenode] (v12) at (-3.225,-0.6) {};
\node [treenode] (v14) at (-3.225,1) {};
\node [treenode] (v16) at (-1.4125,3) {};
\node [treenode] (v2) at (1.35,3) {};
\node [treenode] (v4) at (3.225,1) {};
\draw [tedge] (v1) edge (v2);
\draw [tedge] (v1) edge [bend right] (v3);
\draw [tedge] (v2) edge  (v3);
\draw [tedge] (v2) edge [bend right] (v4);
\draw [tedge] (v3) edge (v4);
% \draw [tedge] (v3) edge [bend right] (v5);
% \draw [tedge] (v4) edge (v5);
% \draw [tedge] (v4) edge [bend right] (v6);
% \draw [tedge] (v5) edge (v6);
% \draw [tedge] (v5) edge [bend right] (v7);
\draw [tedge] (v6) edge (v7);
\draw [tedge] (v6) edge [bend right] (v8);
\draw [tedge] (v7) edge (v8);
\draw [tedge] (v7) edge [bend right] (v9);
\draw [tedge] (v8) edge (v9);
\draw [tedge] (v8) edge [bend right] (v10);
\draw [tedge] (v9) edge [bend right] (v11);
\draw [tedge] (v9) edge (v10);
\draw [tedge] (v10) edge (v11);
\draw [tedge] (v10) edge [bend right] (v12);
\draw [tedge] (v11) edge (v12);
% \draw [tedge] (v11) edge [bend right] (v13);
% \draw [tedge] (v12) edge (v13);
% \draw [tedge] (v12) edge [bend right] (v14);
% \draw [tedge] (v13) edge (v14);
\draw [tedge] (v14) edge (v15);
\draw [tedge] (v15) edge (v16);
\draw [tedge] (v16) edge (v1);
% \draw [tedge] (v13) edge [bend right] (v15);
\draw [tedge] (v14) edge [bend right] (v16);
\draw [tedge] (v15) edge [bend right] (v1);
\draw [tedge] (v16) edge  [bend right] (v2);

\node [hidden] at (-3.2875,0.6) {$\boldsymbol{\cdots}$};
\node [hidden] at (-3.2875,0.2) {$\boldsymbol{\cdots}$};
\node [hidden] at (-3.2875,-0.2) {$\boldsymbol{\cdots}$};
\node [hidden] at (3.35,0.6) {$\boldsymbol{\cdots}$};
\node [hidden] at (3.35,0.2) {$\boldsymbol{\cdots}$};
\node [hidden] at (3.35,-0.2) {$\boldsymbol{\cdots}$};
\end{scope}
\end{tikzpicture}

==> figures/ring_lat_rule.tex <==
\begin{tikzpicture}
\begin{scope}[rotate=90, scale=0.52, transform shape]
\node [inode] (v1) at (0,3.556) {};
\node [inode] (v5) at (4,0) {};
\node [inode] (v7) at (1.575,-2) {};
\node [inode] (v3) at (3,2.75) {};
\node [inode] (v6) at (3,-1.25) {};
\node [inode] (v8) at (0,-2) {};
\node [inode] (v2) at (1.6,3.5) {};
\node [inode] (v4) at (4,1.5) {};
\node [hidden] (in) at (0.8249,4.5416) {};
\node [hidden] (out) at (0.8249,-2.7916) {};

\draw [Arrow] (in) edge[draw=red] (v1);
\draw [edge] (v1) edge (v2);
\draw [edge] (v1) edge [bend right] (v3);
\draw [edge] (v2) edge (v3);
\draw [edge] (v2) edge [bend right] (v4);
\draw [edge] (v3) edge (v4);
\draw [edge] (v3) edge [bend right] (v5);
\draw [edge] (v4) edge (v5);
\draw [edge] (v4) edge [bend right] (v6);
\draw [edge] (v5) edge (v6);
\draw [edge] (v5) edge [bend right] (v7);
\draw [edge] (v6) edge (v7);
\draw [edge] (v6) edge [bend right] (v8);
\draw [edge] (v7) edge (v8);
\draw [Arrow] (v8) edge[draw=red] (out);
\end{scope}
\end{tikzpicture}


==> figures/ring_tree.tex <==
\begin{tikzpicture}
\begin{scope}[scale=0.5, transform shape]
\node [hidden] (v29) at (-0.5,-1.4) {$C_{15}$};
\node [hidden] (v30) at (-3.2,-2.4) {$C_{15}$};
\node [hidden] (v31) at (-0.8,-2.4) {$C_{15}$};
\node [hidden] (v32) at (2.8,-2.4) {$C_{15}$};
\draw [tedge] (v29) edge (v30);
\draw [tedge] (v29) edge (v31);
\draw [tedge] (v29) edge (v32);
\node [hidden] (v33) at (-5.2,-3.4) {$C_{15}$};
\node [hidden] (v34) at (-3.6,-3.4) {$C_{15}$};
\node [hidden] (v35) at (-2.2,-3.4) {$C_{15}$};
\node [hidden] (v36) at (-1,-3.4) {$C_{15}$};
\node [hidden] (v37) at (0.2,-3.4) {$C_{15}$};
\node [hidden] (v38) at (1.4,-3.4) {$C_{15}$};
\node [hidden] (v39) at (2.4,-3.4) {$C_{15}$};
\node [hidden] (v40) at (3.8,-3.4) {$C_{15}$};
\node [hidden] (v41) at (5.2,-3.4) {$C_{15}$};

\draw [tedge] (v30) edge (v33);
\draw [tedge] (v30) edge (v34);
\draw [tedge] (v30) edge (v35);
\draw [tedge] (v31) edge (v36);
\draw [tedge] (v31) edge (v37);
\draw [tedge] (v31) edge (v38);
\draw [tedge] (v32) edge (v39);
\draw [tedge] (v32) edge (v40);

\draw [tedge] (v32) edge (v41);

\node [hidden] (v2) at (-5.4,-4.4) {$\cdots$};
\node [hidden] (v3) at (-4.8,-4.4) {$\cdots$};
\node [hidden] (v4) at (-4.2,-4.4) {$\cdots$};
\node [hidden] (v5) at (-3.6,-4.4) {$\cdots$};
\node [hidden] (v6) at (-3,-4.4) {$\cdots$};
\node [hidden] (v7) at (-2.4,-4.4) {$\cdots$};
\node [hidden] (v8) at (-1.8,-4.4) {$\cdots$};
\node [hidden] (v9) at (-1.2,-4.4) {$\cdots$};
\node [hidden] (v10) at (-0.6,-4.4) {$\cdots$};
\node [hidden] (v11) at (0,-4.4) {$\cdots$};
\node [hidden] (v12) at (0.6,-4.4) {$\cdots$};
\node [hidden] (v13) at (1.2,-4.4) {$\cdots$};
\node [hidden] (v14) at (1.8,-4.4) {$\cdots$};
\node [hidden] (v15) at (2.4,-4.4) {$\cdots$};
\node [hidden] (v16) at (3,-4.4) {$\cdots$};
\node [hidden] (v17) at (3.6,-4.4) {$\cdots$};
\node [hidden] (v18) at (4.2,-4.4) {$\cdots$};
\node [hidden] (v19) at (4.8,-4.4) {$\cdots$};
\node [hidden] (v20) at (5.4,-4.4) {$\cdots$};


\node [hidden] at (-5.4,-4.72) {$\cdots$};
\node [hidden] at (-4.8,-4.72) {$\cdots$};
\node [hidden] at (-4.2,-4.72) {$\cdots$};
\node [hidden] at (-3.6,-4.72) {$\cdots$};
\node [hidden] at (-3,-4.72) {$\cdots$};
\node [hidden] at (-2.4,-4.72) {$\cdots$};
\node [hidden] at (-1.8,-4.72) {$\cdots$};
\node [hidden] at (-1.2,-4.72) {$\cdots$};
\node [hidden] at (-0.6,-4.72) {$\cdots$};
\node [hidden] at (0,-4.72) {$\cdots$};
\node [hidden] at (0.6,-4.72) {$\cdots$};
\node [hidden] at (1.2,-4.72) {$\cdots$};
\node [hidden] at (1.8,-4.72) {$\cdots$};
\node [hidden] at (2.4,-4.72) {$\cdots$};
\node [hidden] at (3,-4.72) {$\cdots$};
\node [hidden] at (3.6,-4.72) {$\cdots$};
\node [hidden] at (4.2,-4.72) {$\cdots$};
\node [hidden] at (4.8,-4.72) {$\cdots$};
\node [hidden] at (5.4,-4.72) {$\cdots$};


\node [hidden] (v1) at (-5.4,-5.02) {$\cdots$};
\node [hidden] at (-4.8,-5.02) {$\cdots$};
\node [hidden] at (-4.2,-5.02) {$\cdots$};
\node [hidden] at (-3.6,-5.02) {$\cdots$};
\node [hidden] at (-3,-5.02) {$\cdots$};
\node [hidden] at (-2.4,-5.02) {$\cdots$};
\node [hidden] at (-1.8,-5.02) {$\cdots$};
\node [hidden] at (-1.2,-5.02) {$\cdots$};
\node [hidden] at (-0.6,-5.02) {$\cdots$};
\node [hidden] at (0,-5.02) {$\cdots$};
\node [hidden] at (0.6,-5.02) {$\cdots$};
\node [hidden] at (1.2,-5.02) {$\cdots$};
\node [hidden] at (1.8,-5.02) {$\cdots$};
\node [hidden] at (2.4,-5.02) {$\cdots$};
\node [hidden] at (3,-5.02) {$\cdots$};
\node [hidden] at (3.6,-5.02) {$\cdots$};
\node [hidden] at (4.2,-5.02) {$\cdots$};
\node [hidden] at (4.8,-5.02) {$\cdots$};
\node [hidden] (v24) at (5.4,-5.02) {$\cdots$};


\draw [tedge] (v33) edge (v2);
\draw [tedge] (v33) edge (v3);
\draw [tedge] (v34) edge (v4);
\draw [tedge] (v34) edge (v5);
\draw [tedge] (v34) edge (v6);
\draw [tedge] (v35) edge (v7);
\draw [tedge] (v35) edge (v8);
\draw [tedge] (v35) edge (v6);
\draw [tedge] (v36) edge (v8);
\draw [tedge] (v36) edge (v9);
\draw [tedge] (v36) edge (v10);
\draw [tedge] (v37) edge (v10);
\draw [tedge] (v37) edge (v11);
\draw [tedge] (v37) edge (v12);
\draw [tedge] (v38) edge (v12);
\draw [tedge] (v38) edge (v13);
\draw [tedge] (v38) edge (v14);
\draw [tedge] (v39) edge (v14);
\draw [tedge] (v39) edge (v15);
\draw [tedge] (v39) edge (v16);
\draw [tedge] (v40) edge (v16);
\draw [tedge] (v40) edge (v17);
\draw [tedge] (v40) edge (v18);
\draw [tedge] (v41) edge (v18);
\draw [tedge] (v41) edge (v19);
\draw [tedge] (v41) edge (v20);
\draw [tedge] (v33) edge (v4);

\node [hidden] (v21) at (-5.4,-6) {$C_{15}$};
\node [hidden] (v23) at (-4.2,-6) {$C_{15}$};
\node [hidden] (v22) at (-3.2,-6) {$C_{15}$};

\node [hidden] (v25) at (5.6,-6) {$C_{15}$};
\node [hidden] (v26) at (4.6,-6) {$C_{15}$};
\node [hidden] (v27) at (3.4,-6) {$C_{15}$};


\node [hidden] at (-2.2,-6) {$\cdots$};
\node [hidden] at (-1.4,-6) {$\cdots$};
\node [hidden] at (-0.6,-6) {$\cdots$};
\node [hidden] at (0.2,-6) {$\cdots$};
\node [hidden] at (1,-6) {$\cdots$};
\node [hidden] at (1.8,-6) {$\cdots$};
\node [hidden] at (2.6,-6) {$\cdots$};
\draw [tedge] (v1) edge (v21);
\draw [tedge] (v1) edge (v22);
\draw [tedge] (v1) edge (v23);
\draw [tedge] (v24) edge (v25);
\draw [tedge] (v24) edge (v26);
\draw [tedge] (v24) edge (v27);
\end{scope}

\end{tikzpicture}


==> figures/ring_tree_rule.tex <==
\begin{tikzpicture}[scale=.7, transform shape]
\begin{scope}[scale=1., transform shape, shift={(0, -0.25)}]
% RHS
\node [hidden] (v1) at (2,4.25) {};
\node [hidden] (v2) at (8,4.25) {};
\node [inode] (a) at (2.5,3.5) {};
\node [inode] (c) at (3.5,3.5) {};
\node [inode] (g) at (7.5,3.5) {};
\node [inode] (v3) at (4.5,3.5) {};
\node [inode] (v4) at (5.5,3.5) {};
\node [inode] (v5) at (6.5,3.5) {};
\draw [edge] (a) edge (c);
\draw [edge] (c) edge (v3);
\draw [edge] (v3) edge (v4);
\draw [edge] (v4) edge (v5);
\draw [edge] (v5) edge (g);
\draw [Arrow] (v1) -- (a);
\draw [Arrow] (g) -- (v2);
\end{scope}

\begin{scope}[shift={(4,0.25)}, scale=0.8, transform shape]
\node [hidden] (in) at (-0.5625,2.8124) {};
\node [hidden] (out) at (0.4375,2.8059) {};

\node [inode] (v6) at (3.325,2.625) {};
\node [inode] (v8) at (3.325,1.35) {};
\node [inode] (v7) at (1.05,1.975) {};
\node [inode] (v9) at (2,3.125) {};
\node [inode] (v11) at (1.975,0.8) {};
\node [inode] (v10) at (-0.075,2) {};
% 
\draw [Arrow] (in) edge [draw=red] (v10);
\draw [Arrow] (v10) edge [draw=red] (out);
\draw [edge] (v6) edge [bend right] (v9);
\draw [edge] (v9) edge [bend right] (v7);
\draw [edge] (v7) edge [bend right] (v11);
\draw [edge] (v11) edge [bend right] (v8);
\draw [edge] (v8) edge [bend right] (v6);
\draw [edge] (v10) edge (v7);
\end{scope}

\begin{scope}[scale=1.25, transform shape]
\node [hidden] at (1.5,3.3) {\textsf{A}};
\node [hidden] at (1.5,1.75) {\textsf{B}};
\end{scope}
\end{tikzpicture}


==> figures/rule_extract.tex <==
\begin{tikzpicture}

\begin{scope}[shift={(-0.25,0.58)}, scale=0.8]
\draw[ thick, draw=orange, fill=orange!60]  (-1.6248,3.5) ellipse (1 and 0.42);
\node [enode, faded] (a) at (-4.75,3.5) {a};
\node [enode] (b) at (-3.5,3.5) {b};
\node [enode] (c) at (-2.25,3.5) {c};
\node [enode] (d) at (-1,3.5) {d};
\node [enode] (e) at (-1.75,2.65) {e};
\node [enode] (f) at (0.25,3.5) {f};

\draw [edge, faded, opacity=0.2] (a) -- (b);
\draw [bedge] (b) -- (c);
\draw [bedge] (b) edge[bend left, draw=red] (d);
\draw [edge] (c) -- (d);
\draw [bedge, dotted] (e) -- (d);
\draw [bedge] (d) -- (f);
\end{scope}

\node[draw=none] at (0.875,3.2) {$\longrightarrow$};
\node[draw=none] at (2.675,4.2) {\textsf{Rule 2}};

\begin{scope}[shift={(3.825,0.745)}, scale=0.85]
% LHS
\node [inode] (v2) at (-2.25,2.75) {};
\node [hidden] (v1) at (-2.8,3.4) {};
\node [hidden] (v3) at (-1.8,3.4) {};
\node [textnode] at (-1.15,3.55) {\{b\}};
\node [textnode] at (0.8,3.575) {\{f\}};

\draw [Arrow] (v1) -- (v2);
\draw [Arrow] (v2) -- (v3);

\node at (-1.4,2.75) {$\rightarrow$};

%RHS
\node [inode] (v4) at (-0.65,2.75) {};
\node [inode] (v5) at (0.35,2.75) {};
\node [hidden] (v3) at (0.82,3.4) {};
\node [hidden] (v1) at (-0.2,3.4) {};
\node [hidden] (v6) at (-1.2,3.4) {};

\node [textnode] at (-2.8,3.55) {\{b\}};
\node [textnode] at (-0.25,3.575) {\{b\}};
\node [textnode] at (-1.85,3.575) {\{f\}};
\draw [edge] (v4) edge (v5);
\draw [Arrow] (v5) -- (v3);
\draw [Arrow] (v1) -- (v5);
\draw [Arrow] (v6) -- (v4);
\end{scope}

\begin{scope}[shift={(-0.25,2.75)}, scale=0.8]
\draw[ thick, draw=orange, fill=orange!60]  (-1.6248,3.5) ellipse (1 and 0.42);
\node [enode, faded] (a) at (-4.75,3.5) {a};
\node [enode] (b) at (-3.5,3.5) {b};
\node [enode] (c) at (-2.25,3.5) {c};
\node [enode] (d) at (-1,3.5) {d};
\node [enode] (e) at (-1.75,2.65) {e};
\node [enode] (f) at (0.25,3.5) {f};

\draw [edge, faded, opacity=0.2] (a) -- (b);
\draw [bedge, dotted] (b) -- (c);
\draw [bedge] (b) edge[bend left, draw=red] (d);
\draw [edge] (c) -- (d);
\draw [bedge] (e) -- (d);
\draw [bedge] (d) -- (f);

\end{scope}
\node[draw=none] at (0.875,5.38) {$\longrightarrow$};
\node[draw=none] at (2.675,6.35) {\textsf{Rule 1}};

% rule 3
\begin{scope}[shift={(3.825,2.895)}, scale=0.85]
% LHS
\node [inode] (v2) at (-2.25,2.75) {};
\node [hidden] (v1) at (-2.78,3.4) {};
\node [hidden] (v3) at (-1.8,3.4) {};
\node [textnode] at (-0.25,3.575) {\{b,e\}};
\node [textnode] at (0.775,3.55) {\{f\}};

\draw [Arrow] (v1) -- (v2);
\draw [Arrow] (v2) -- (v3);

\node at (-1.4,2.75) {$\rightarrow$};


%RHS
\node [inode] (v4) at (-0.65,2.75) {};
\node [inode] (v5) at (0.35,2.75) {};
\node [hidden] (v3) at (0.8,3.4) {};
\node [hidden] (v1) at (-0.2,3.4) {};
\node [textnode] at (-2.8,3.55) {\{b,e\}};
\node [textnode] at (-1.825,3.55) {\{f\}};

\draw [edge] (v4) edge (v5);
\draw [Arrow] (v5) -- (v3);
\draw [Arrow] (v1) -- (v5);
\end{scope}

\node [textnode] at (-4.1,6.3) {\large\textsf{A}};
\node [textnode] at (-4.1,4) {\large\textsf{B}};
\end{tikzpicture}

==> figures/simple_rule.tex <==
\begin{tikzpicture}
\begin{scope}[shift={(0,0.3)}]%[shift={(-0.4,1)}]

% LHS
\node [inode] (v2) at (-2.65,2.75) {};
\node [hidden] (v1) at (-3.2,3.4) {};
\node [hidden] (v3) at (-2.2,3.4) {};
\draw [Arrow] (v1) -- (v2);
\draw [Arrow] (v2) -- (v3);

\node at (-1.25,2.75) {$\rightarrow$};

%RHS
\node [inode] (v4) at (0,2.75) {};
\node [inode] (v5) at (1,2.75) {};
\node [hidden] (v3) at (1.47,3.4) {};
\node [hidden] (v1) at (0.45,3.4) {};

\node [hidden] (v6) at (-0.55,3.4) {};

\draw [edge] (v4) edge (v5);
\draw [Arrow] (v5) -- (v3);
\draw [Arrow] (v1) -- (v5);
\draw [Arrow] (v6) -- (v4);
\node at (-2.65,3.625) {\textsf{LHS}};
\node at (0.45,3.625) {\textsf{RHS}};

\node [textnode] at (-0.9,2.25) {\textsf{(A) Grammar Rule}};
% \node at (-4,3) {\textbf{\textsf{A}}};
\end{scope}


\begin{scope}[shift={(-7.65,-0.2142)}]
% current 
\node [inode, ] (v1) at (4.55,1.4) {};
\node [inode, highlight] (v2) at (5.55,1.4) {};
\draw [bedge] (v1) -- (v2);

\node [] at (6.45,1.5) {$\Longrightarrow$};
% new
\node [inode, ] (v1) at (7.4,1.4) {};
\node [newnode] (v2) at (8.4,1.4) {};
\node [newnode] (v3) at (9.4,1.4) {};
\draw [iedge] (v2) -- (v3);
\draw [bedge] (v1) -- (v2);
\draw [bedge] (v1) edge[bend left, draw=red] (v3);

\node [textnode] at (6.95,0.9) {\textsf{(B) Example of Rule Application}};
% \node at (3.35,2) {\textbf{\textsf{B}}};
\node at (5,2) {\textsf{Current Graph} $H^\prime$};
\node at (8.45,2) {\textsf{New Graph} $H^*$};
\end{scope}

\begin{scope}[shift={(0.7,-5.5)}]
\node [hidden] (v7) at (-0.55,5.5) {};
\node [hidden] (v8) at (0.1,5.5) {};
\draw [bedge] (v7) edge[draw=red] (v8);

\node [hidden] at (0.75,5.5) {\textsf{boundary}};
\node[circle, scale=0.6, very thick, draw=black, fill=gray!75] at (-3.7,5.5) {};
\node [hidden] (v8) at (-1.2,5.5) {};

\node [hidden] at (-0.95,5.5) {\textsf{new}};

% \draw[draw=black, fill=gray!75]  (-3.425,5.5) rectangle (-3.125,5.45);
\node[newnode, scale=0.6] (n) at (-1.85,5.5) {};
\draw [iedge, thick] (n) edge[draw=blue] (v8);
\node [hidden] at (-2.8,5.5) {\textsf{replaced}};

% \draw  (-4,5.7) rectangle (1.5,5);
\end{scope}


\end{tikzpicture}

==> figures/synthetic_extractions.tex <==
\begin{tikzpicture}[scale=0.5, transform shape]
\begin{scope}[scale=1.05, transform shape, shift={(11.5,13.6026)}]
\node [treenode] (v1) at (-0.25,3.5) {};
\node [treenode] (v2) at (-2,2.5) {};
\node [treenode] (v5) at (1.5,2.5) {};
\node [treenode] (v3) at (-3,1.5) {};
\node [treenode] (v4) at (-1,1.5) {};
\node [treenode] (v6) at (0.5,1.5) {};
\node [treenode] (v7) at (2.5,1.5) {};
\draw [tedge] (v1) edge (v2);
\draw [tedge] (v2) edge (v3);
\draw [tedge] (v2) edge (v4);
\draw [tedge] (v1) edge (v5);
\draw [tedge] (v5) edge (v6);
\draw [tedge] (v5) edge (v7);

\node [hidden] (v8) at (-3.5,0.5) {$\cdot$};
\node [hidden] (v9) at (-2.5,0.5) {$\cdot$};
\node [hidden] (v10) at (-1.5,0.5) {$\cdot$};
\node [hidden] (v11) at (-0.5,0.5) {$\cdot$};
\node [hidden] at (0.5,0.5) {$\cdots$};
\node [hidden] (v13) at (1.5,0.5) {$\cdots$};
\node [hidden] (v12) at (2.5,0.5) {$\cdots$};
\node [hidden] (v12) at (3,0.5) {$\cdot$};

\draw [tedge] (v3) edge (v8);
\draw [tedge] (v3) edge (v9);
% \draw [dotted] (v7) edge (v12);
% \draw [dotted] (v7) edge (v13);

\node [hidden] at (-3,0.5) {$\cdots$};
\node [hidden] at (-2,0.5) {$\cdots$};
\node [hidden] at (-1,0.5) {$\cdots$};
\node [hidden] (v14) at (0,0.5) {$\cdot$};
\node [hidden] (v15) at (1,0.5) {$\cdot$};
\node [hidden] (v16) at (2,0.5) {$\cdot$};
\draw [tedge]  (v4) edge (v10);
\draw [tedge] (v4) edge (v11);
\draw [tedge] (v6) edge (v14);
\draw [tedge] (v6) edge (v15);
\draw [tedge] (v7) edge (v16);
\draw [tedge] (v7) edge (v12);
\node [hidden] at (-3.5,0.25) {$\cdot$};
\node [hidden] at (-3,0.25) {$\cdots$};
\node [hidden] at (-2.5,0.25) {$\cdot$};
\node [hidden] at (-2,0.25) {$\cdots$};
\node [hidden] at (-1.5,0.25) {$\cdot$};
\node [hidden] at (-1,0.25) {$\cdots$};
\node [hidden] at (-0.5,0.25) {$\cdot$};
\node [hidden] at (0,0.25) {$\cdot$};
\node [hidden] at (0.5,0.25) {$\cdots$};
\node [hidden] at (1,0.25) {$\cdot$};
\node [hidden] at (1.5,0.25) {$\cdots$};
\node [hidden] at (2,0.25) {$\cdot$};
\node [hidden] at (2.5,0.25) {$\cdots$};
\node [hidden] at (3,0.25) {$\cdot$};
\node [hidden] (v17) at (-3.5,0) {$\cdot$};
\node [hidden] at (-3,0) {$\cdots$};
\node [hidden] at (-2.5,0) {$\cdot$};
\node [hidden] (v27) at (-2,0) {$\cdots$};
\node [hidden] at (-1.5,0) {$\cdot$};
\node [hidden] at (-1,0) {$\cdots$};
\node [hidden] at (-0.5,0) {$\cdot$};
\node [hidden] at (0,0) {$\cdot$};
\node [hidden] at (0.5,0) {$\cdots$};
\node [hidden] at (1,0) {$\cdot$};
\node [hidden] (v23) at (1.5,0) {$\cdots$};
\node [hidden] at (2,0) {$\cdot$};
\node [hidden] at (2.5,0) {$\cdots$};
\node [hidden] (v20) at (3,0) {$\cdot$};

\node [treenode] (v18) at (-4,-0.75) {};
\node [treenode] (v19) at (-3.25,-0.75) {};
\node [treenode] (v26) at (-2.5,-0.75) {};
\node [treenode] (v28) at (-1.5,-0.75) {};
\node [treenode] (v21) at (3.5,-0.75) {};
\node [treenode] (v22) at (2.75,-0.75) {};
\node [treenode] (v25) at (2,-0.75) {};
\node [treenode] (v24) at (1.25,-0.75) {};
\node [hidden] at (-0.8611,-0.75) {$\cdots$};
\node [hidden] at (-0.3611,-0.75) {$\cdots$};
\node [hidden] at (0.1389,-0.75) {$\cdots$};
\node [hidden] at (0.6389,-0.75) {$\cdots$};
\draw [tedge]  (v17) edge (v18);
\draw [tedge] (v17) edge (v19);
\draw [tedge] (v20) edge (v21);
\draw [tedge] (v20) edge (v22);
\draw [tedge] (v23) edge (v24);
\draw [tedge] (v23) edge (v25);
\draw [tedge] (v27) edge (v26);
\draw [tedge] (v27) edge (v28);
\end{scope}

\begin{scope}[scale=1.5, transform shape, shift={(5.2504,3.5333)}]%[shift={(-0.4,1)}]
% RHS
\node [hidden] (v1) at (2.3334,4.5084) {};
\node [hidden] (v2) at (4.5833,3.0833) {};
\node [inode] (a) at (2.75,3.8834) {};
\node [inode] (b) at (1.875,3.3334) {};
\node [inode] (c) at (3.6,3.3334) {};
\node [inode] (d) at (1.35,2.5) {};
\node [inode] (e) at (2.35,2.5) {};
\node [inode] (f) at (3.175,2.5) {};
\node [inode] (g) at (4.175,2.5) {};

\draw [Arrow] (v1) -- (a);
\draw [Arrow] (g) -- (v2);
\draw [edge] (a) -- (b);
\draw [edge] (a) -- (c);

\draw [edge] (b) -- (d);
\draw [edge] (b) -- (e);

\draw [edge] (c) -- (f);
\draw [edge] (c) -- (g);

\end{scope}

\begin{scope}[scale=0.93, transform shape, shift={(25.6,20.7658)}]
\node [hidden] (v29) at (-0.5,-1.3166) {$C_{15}$};
\node [hidden] (v30) at (-3.2,-2.4) {$C_{15}$};
\node [hidden] (v31) at (-0.45,-2.4) {$C_{15}$};
\node [hidden] (v32) at (2.8,-2.4) {$C_{15}$};
\draw [tedge] (v29) edge (v30);
\draw [tedge] (v29) edge (v31);
\draw [tedge] (v29) edge (v32);
\node [hidden] (v33) at (-5.2,-3.4) {$C_{15}$};
\node [hidden] (v34) at (-3.6,-3.4) {$C_{15}$};
\node [hidden] (v35) at (-2.2,-3.4) {$C_{15}$};
\node [hidden] (v36) at (-1,-3.4) {$C_{15}$};
\node [hidden] (v37) at (0.2,-3.4) {$C_{15}$};
\node [hidden] (v38) at (1.4,-3.4) {$C_{15}$};
\node [hidden] (v39) at (2.4,-3.4) {$C_{15}$};
\node [hidden] (v40) at (3.8,-3.4) {$C_{15}$};
\node [hidden] (v41) at (5.2,-3.4) {$C_{15}$};

\draw [tedge] (v30) edge (v33);
\draw [tedge] (v30) edge (v34);
\draw [tedge] (v30) edge (v35);
\draw [tedge] (v31) edge (v36);
\draw [tedge] (v31) edge (v37);
\draw [tedge] (v31) edge (v38);
\draw [tedge] (v32) edge (v39);
\draw [tedge] (v32) edge (v40);

\draw [tedge] (v32) edge (v41);

\node [hidden] (v2) at (-5.4,-4.4) {$\cdots$};
\node [hidden] (v3) at (-4.8,-4.4) {$\cdots$};
\node [hidden] (v4) at (-4.2,-4.4) {$\cdots$};
\node [hidden] (v5) at (-3.6,-4.4) {$\cdots$};
\node [hidden] (v6) at (-3,-4.4) {$\cdots$};
\node [hidden] (v7) at (-2.4,-4.4) {$\cdots$};
\node [hidden] (v8) at (-1.8,-4.4) {$\cdots$};
\node [hidden] (v9) at (-1.2,-4.4) {$\cdots$};
\node [hidden] (v10) at (-0.6,-4.4) {$\cdots$};
\node [hidden] (v11) at (0,-4.4) {$\cdots$};
\node [hidden] (v12) at (0.6,-4.4) {$\cdots$};
\node [hidden] (v13) at (1.2,-4.4) {$\cdots$};
\node [hidden] (v14) at (1.8,-4.4) {$\cdots$};
\node [hidden] (v15) at (2.4,-4.4) {$\cdots$};
\node [hidden] (v16) at (3,-4.4) {$\cdots$};
\node [hidden] (v17) at (3.6,-4.4) {$\cdots$};
\node [hidden] (v18) at (4.2,-4.4) {$\cdots$};
\node [hidden] (v19) at (4.8,-4.4) {$\cdots$};
\node [hidden] (v20) at (5.4,-4.4) {$\cdots$};


\node [hidden] at (-5.4,-4.72) {$\cdots$};
\node [hidden] at (-4.8,-4.72) {$\cdots$};
\node [hidden] at (-4.2,-4.72) {$\cdots$};
\node [hidden] at (-3.6,-4.72) {$\cdots$};
\node [hidden] at (-3,-4.72) {$\cdots$};
\node [hidden] at (-2.4,-4.72) {$\cdots$};
\node [hidden] at (-1.8,-4.72) {$\cdots$};
\node [hidden] at (-1.2,-4.72) {$\cdots$};
\node [hidden] at (-0.6,-4.72) {$\cdots$};
\node [hidden] at (0,-4.72) {$\cdots$};
\node [hidden] at (0.6,-4.72) {$\cdots$};
\node [hidden] at (1.2,-4.72) {$\cdots$};
\node [hidden] at (1.8,-4.72) {$\cdots$};
\node [hidden] at (2.4,-4.72) {$\cdots$};
\node [hidden] at (3,-4.72) {$\cdots$};
\node [hidden] at (3.6,-4.72) {$\cdots$};
\node [hidden] at (4.2,-4.72) {$\cdots$};
\node [hidden] at (4.8,-4.72) {$\cdots$};
\node [hidden] at (5.4,-4.72) {$\cdots$};


\node [hidden] (v1) at (-5.4,-5.02) {$\cdots$};
\node [hidden] at (-4.8,-5.02) {$\cdots$};
\node [hidden] at (-4.2,-5.02) {$\cdots$};
\node [hidden] at (-3.6,-5.02) {$\cdots$};
\node [hidden] at (-3,-5.02) {$\cdots$};
\node [hidden] at (-2.4,-5.02) {$\cdots$};
\node [hidden] at (-1.8,-5.02) {$\cdots$};
\node [hidden] at (-1.2,-5.02) {$\cdots$};
\node [hidden] at (-0.6,-5.02) {$\cdots$};
\node [hidden] at (0,-5.02) {$\cdots$};
\node [hidden] at (0.6,-5.02) {$\cdots$};
\node [hidden] at (1.2,-5.02) {$\cdots$};
\node [hidden] at (1.8,-5.02) {$\cdots$};
\node [hidden] at (2.4,-5.02) {$\cdots$};
\node [hidden] at (3,-5.02) {$\cdots$};
\node [hidden] at (3.6,-5.02) {$\cdots$};
\node [hidden] at (4.2,-5.02) {$\cdots$};
\node [hidden] at (4.8,-5.02) {$\cdots$};
\node [hidden] (v24) at (5.4,-5.02) {$\cdots$};


\draw [tedge] (v33) edge (v2);
\draw [tedge] (v33) edge (v3);
\draw [tedge] (v34) edge (v4);
\draw [tedge] (v34) edge (v5);
\draw [tedge] (v34) edge (v6);
\draw [tedge] (v35) edge (v7);
\draw [tedge] (v35) edge (v8);
\draw [tedge] (v35) edge (v6);
\draw [tedge] (v36) edge (v8);
\draw [tedge] (v36) edge (v9);
\draw [tedge] (v36) edge (v10);
\draw [tedge] (v37) edge (v10);
\draw [tedge] (v37) edge (v11);
\draw [tedge] (v37) edge (v12);
\draw [tedge] (v38) edge (v12);
\draw [tedge] (v38) edge (v13);
\draw [tedge] (v38) edge (v14);
\draw [tedge] (v39) edge (v14);
\draw [tedge] (v39) edge (v15);
\draw [tedge] (v39) edge (v16);
\draw [tedge] (v40) edge (v16);
\draw [tedge] (v40) edge (v17);
\draw [tedge] (v40) edge (v18);
\draw [tedge] (v41) edge (v18);
\draw [tedge] (v41) edge (v19);
\draw [tedge] (v41) edge (v20);
\draw [tedge] (v33) edge (v4);

\node [hidden] (v21) at (-5.4,-6.2152) {$C_{15}$};
\node [hidden] (v23) at (-4.2,-6.2152) {$C_{15}$};
\node [hidden] (v22) at (-3.2,-6.2152) {$C_{15}$};

\node [hidden] (v25) at (5.6,-6.2152) {$C_{15}$};
\node [hidden] (v26) at (4.6,-6.2152) {$C_{15}$};
\node [hidden] (v27) at (3.4,-6.2152) {$C_{15}$};


\node [hidden] at (-2.2,-6.2152) {$\cdots$};
\node [hidden] at (-1.4,-6.2152) {$\cdots$};
\node [hidden] at (-0.6,-6.2152) {$\cdots$};
\node [hidden] at (0.2,-6.2152) {$\cdots$};
\node [hidden] at (1,-6.2152) {$\cdots$};
\node [hidden] at (1.8,-6.2152) {$\cdots$};
\node [hidden] at (2.6,-6.2152) {$\cdots$};
\draw [tedge] (v1) edge (v21);
\draw [tedge] (v1) edge (v22);
\draw [tedge] (v1) edge (v23);
\draw [tedge] (v24) edge (v25);
\draw [tedge] (v24) edge (v26);
\draw [tedge] (v24) edge (v27);
\end{scope}

\begin{scope}[shift={(16.9,13.2)}]
\begin{scope}[scale=1.2, transform shape, shift={(1,-5.0104)}]
% RHS
\node [hidden] (v1) at (1.92,4.1601) {};
\node [hidden] (v2) at (8,4.1601) {};
\node [inode] (a) at (2.5,3.5) {};
\node [inode] (c) at (3.5,3.5) {};
\node [inode] (g) at (7.5,3.5) {};
\node [inode] (v3) at (4.5,3.5) {};
\node [inode] (v4) at (5.5,3.5) {};
\node [inode] (v5) at (6.5,3.5) {};
\draw [edge] (a) edge (c);
\draw [edge] (c) edge (v3);
\draw [edge] (v3) edge (v4);
\draw [edge] (v4) edge (v5);
\draw [edge] (v5) edge (g);
\draw [Arrow] (v1) -- (a);
\draw [Arrow] (g) -- (v2);
\end{scope}

\begin{scope}[shift={(5.5,-5.55)}, scale=0.95, transform shape]
\node [hidden] (in) at (-0.6678,2.8124) {};
\node [hidden] (out) at (0.4375,2.8059) {};

\node [inode] (v6) at (3.325,2.625) {};
\node [inode] (v8) at (3.325,1.35) {};
\node [inode] (v7) at (1.05,1.975) {};
\node [inode] (v9) at (2,3.125) {};
\node [inode] (v11) at (1.975,0.8) {};
\node [inode] (v10) at (-0.075,2) {};
% 
\draw [Arrow] (in) edge [draw=red] (v10);
\draw [Arrow] (v10) edge [draw=red] (out);
\draw [edge] (v6) edge [bend right] (v9);
\draw [edge] (v9) edge [bend right] (v7);
\draw [edge] (v7) edge [bend right] (v11);
\draw [edge] (v11) edge [bend right] (v8);
\draw [edge] (v8) edge [bend right] (v6);
\draw [edge] (v10) edge (v7);
\end{scope}

\begin{scope}[shift={(1.2,-4.8)}]
\node [hidden] at (1.3,3.66) {\Large{\textsf{A}}};
\node [hidden] at (1.3,2.07) {\Large{\textsf{B}}};
\end{scope}
\end{scope}

\begin{scope}[shift={(34.0512,15.5)}, scale=0.75, transform shape]
\node [treenode] (v1) at (0,3.4) {};
\node [treenode] (v9) at (0,-3) {};
% \node [treenode] (v5) at (4,0) {};
% \node [treenode] (v13) at (-4,0) {};
\node [treenode] (v7) at (2.55,-1.8) {};
\node [treenode] (v11) at (-2.6125,-1.8) {};
\node [treenode] (v15) at (-2.6125,2.2) {};
\node [treenode] (v3) at (2.55,2.2) {};
\node [treenode] (v6) at (3.225,-0.6) {};
\node [treenode] (v8) at (1.35,-2.6) {};
\node [treenode] (v10) at (-1.4125,-2.6) {};
\node [treenode] (v12) at (-3.225,-0.6) {};
\node [treenode] (v14) at (-3.225,1) {};
\node [treenode] (v16) at (-1.4125,3) {};
\node [treenode] (v2) at (1.35,3) {};
\node [treenode] (v4) at (3.225,1) {};
\draw [tedge] (v1) edge (v2);
\draw [tedge] (v1) edge [bend right] (v3);
\draw [tedge] (v2) edge  (v3);
\draw [tedge] (v2) edge [bend right] (v4);
\draw [tedge] (v3) edge (v4);
% \draw [tedge] (v3) edge [bend right] (v5);
% \draw [tedge] (v4) edge (v5);
% \draw [tedge] (v4) edge [bend right] (v6);
% \draw [tedge] (v5) edge (v6);
% \draw [tedge] (v5) edge [bend right] (v7);
\draw [tedge] (v6) edge (v7);
\draw [tedge] (v6) edge [bend right] (v8);
\draw [tedge] (v7) edge (v8);
\draw [tedge] (v7) edge [bend right] (v9);
\draw [tedge] (v8) edge (v9);
\draw [tedge] (v8) edge [bend right] (v10);
\draw [tedge] (v9) edge [bend right] (v11);
\draw [tedge] (v9) edge (v10);
\draw [tedge] (v10) edge (v11);
\draw [tedge] (v10) edge [bend right] (v12);
\draw [tedge] (v11) edge (v12);
% \draw [tedge] (v11) edge [bend right] (v13);
% \draw [tedge] (v12) edge (v13);
% \draw [tedge] (v12) edge [bend right] (v14);
% \draw [tedge] (v13) edge (v14);
\draw [tedge] (v14) edge (v15);
\draw [tedge] (v15) edge (v16);
\draw [tedge] (v16) edge (v1);
% \draw [tedge] (v13) edge [bend right] (v15);
\draw [tedge] (v14) edge [bend right] (v16);
\draw [tedge] (v15) edge [bend right] (v1);
\draw [tedge] (v16) edge  [bend right] (v2);

\node [hidden] at (-3.2875,0.6) {$\boldsymbol{\cdots}$};
\node [hidden] at (-3.2875,0.2) {$\boldsymbol{\cdots}$};
\node [hidden] at (-3.2875,-0.2) {$\boldsymbol{\cdots}$};
\node [hidden] at (3.35,0.6) {$\boldsymbol{\cdots}$};
\node [hidden] at (3.35,0.2) {$\boldsymbol{\cdots}$};
\node [hidden] at (3.35,-0.2) {$\boldsymbol{\cdots}$};
\end{scope}

\begin{scope}[rotate=90, scale=0.75, transform shape, shift={(11.4497,-46.4326)}]
\node [inode] (v1) at (0,3.556) {};
\node [inode] (v5) at (4,0) {};
\node [inode] (v7) at (1.575,-2) {};
\node [inode] (v3) at (3,2.75) {};
\node [inode] (v6) at (3,-1.25) {};
\node [inode] (v8) at (0,-2) {};
\node [inode] (v2) at (1.6,3.5) {};
\node [inode] (v4) at (4,1.5) {};
\node [hidden] (in) at (0.8962,4.3492) {};
\node [hidden] (out) at (0.8083,-2.7833) {};

\draw [Arrow] (in) edge[draw=red] (v1);
\draw [edge] (v1) edge (v2);
\draw [edge] (v1) edge [bend right] (v3);
\draw [edge] (v2) edge (v3);
\draw [edge] (v2) edge [bend right] (v4);
\draw [edge] (v3) edge (v4);
\draw [edge] (v3) edge [bend right] (v5);
\draw [edge] (v4) edge (v5);
\draw [edge] (v4) edge [bend right] (v6);
\draw [edge] (v5) edge (v6);
\draw [edge] (v5) edge [bend right] (v7);
\draw [edge] (v6) edge (v7);
\draw [edge] (v6) edge [bend right] (v8);
\draw [edge] (v7) edge (v8);
\draw [Arrow] (v8) edge[draw=red] (out);
\end{scope}

\begin{scope}[scale=1, transform shape, shift={(11.1904,0.7114)}]%[shift={(-0.4,1)}]

\node [hidden] at (-3.3,6.5) {\Large{\textsf{A}}};
\node [hidden] at (2.2,6.54) {\Large{\textsf{B}}};
\begin{scope}[scale=1.33, transform shape, shift={(-0.0752,0.6767)}]
% RHS
\node [inode] (a) at (2.75,3.8834) {};
\node [inode] (b) at (1.875,3.3334) {};
\node [inode] (c) at (3.6,3.3334) {};
\node [inode] (d) at (1.35,2.5) {};
\node [inode] (e) at (2.35,2.5) {};
\node [inode] (f) at (3.175,2.5) {};
\node [inode] (g) at (4.175,2.5) {};

\draw [edge] (a) -- (b);
\draw [edge] (a) -- (c);

\draw [edge] (b) -- (d);
\draw [edge] (b) -- (e);

\draw [edge] (c) -- (f);
\draw [edge] (c) -- (g);
\end{scope}

\begin{scope}[shift={(-4.76,0.1799)}, scale=1.4, transform shape]
\node [inode] (a) at (2.75,4.0434) {};
\node [inode] (b) at (2.195,3.1734) {};
\node [inode] (c) at (3.44,3.1734) {};

\draw [edge] (a) -- (b);
\draw [edge] (a) -- (c);
\end{scope}
\end{scope}


\begin{scope}
\node [hidden] at (19.5,7.2) {\Large{\textsf{A}}};
\node [hidden] at (19.5,6) {\Large{\textsf{B}}};
\node [hidden] at (19.5,4.9) {\Large{\textsf{C}}};
\begin{scope}[scale=1, transform shape, shift={(20.3,3.0898)}]
% RHS
\node [inode] (a) at (2.5,4) {};
\node [inode] (c) at (5.5,4) {};
\node [inode] (b) at (4,4) {};

\draw [edge] (a) edge (b);
\draw [edge] (b) edge (c);
\end{scope}


\begin{scope}[shift={(19.74,1.88)}, scale=1, transform shape]
\node [inode] (a) at (2.5,4) {};
\node [inode] (b) at (4,4) {};
\node [inode] (c) at (5.5,4) {};
\node [inode] (d) at (7,4) {};

\draw [edge] (a) edge (b);
\draw [edge] (b) edge (c);
\draw [edge] (d) edge (c);
\end{scope}


\begin{scope}[shift={(19.04,0.6)}, scale=1, transform shape]
\node [inode] (a) at (2.5,4) {};
\node [inode] (b) at (4,4) {};
\node [inode] (c) at (5.5,4) {};
\node [inode] (d) at (7,4) {};
\node [inode] (e) at (8.5,4) {};
\draw [edge] (a) edge (b);
\draw [edge] (b) edge (c);
\draw [edge] (c) edge (d);
\draw [edge] (e) edge (d);
\end{scope}
\end{scope}

\begin{scope}
\node [hidden] at (31,7.2) {\Large{\textsf{A}}};
\node [hidden] at (31,6) {\Large{\textsf{B}}};
\node [hidden] at (31,4.8) {\Large{\textsf{C}}};

\begin{scope}[shift={(30.9,1.88)}]
\node [inode] (a) at (2.5,4) {};
\node [inode] (b) at (4,4) {};
\node [inode] (c) at (5.5,4) {};

\draw [edge] (a) -- (b);
\draw [edge] (b) -- (c);
\draw [edge] (a) edge[bend left] (c);
\end{scope}

\begin{scope}[shift={(31.6,3.08)}]
\node [inode] (a) at (2.5,4) {};
\node [inode] (b) at (4,4) {};

\draw [edge] (a) -- (b);
\end{scope}

\begin{scope}[shift={(38.6,0.98)}, rotate=90]
\node [inode] (a) at (3.5,5.5) {};
\node [inode] (b) at (4,4.3) {};
\node [inode] (c) at (4,2.8) {};
\node [inode] (d) at (3.5,1.5) {};
\draw [edge] (a) -- (b);
\draw [edge] (a) edge[bend right] (c);
\draw [edge] (b) -- (c);
\draw [edge] (b) edge[bend right] (d);
\draw[edge] (c) -- (d);
\end{scope}
\end{scope}

\begin{scope}[shift={(9.54,-1.4549)}, scale=0.95, transform shape]
\node [inode] (a) at (1.46,4) {};
\node [inode] (b) at (2.96,4) {};
\node [inode] (c) at (5.5,4) {};
\node [inode] (d) at (7,4) {};
\node [inode] (e) at (2.44,2.5) {};
\node [inode] (f) at (3.94,2.5) {};
\node [inode] (g) at (6,2.5) {};
\node [hidden] (v45) at (4.72,4) {$\mathbf{\cdots}$};
\node [hidden] (v47) at (4,4) {$\mathbf{\cdots}$};

\node [hidden] (v44) at (5,2.5) {$\mathbf{\cdots}$};
\draw [uedge] (a) edge (e);
\draw [uedge] (a) edge (f);
\draw [uedge] (b) edge (f);
\draw [uedge] (c) edge (v44);
\draw [uedge] (d) edge (g);
\draw [uedge] (c) edge (g);
\draw [uedge] (b) edge (v44);
\draw [uedge] (v45) edge (f);
\draw [uedge] (a) edge[bend left] (b);
\draw [uedge] (f) edge[bend right] (g);
\end{scope}

\begin{scope}[shift={(18.3,-1.6)}]
\node [hidden] at (1.3,4.96) {\Large{\textsf{A}}};
\node [hidden] at (1.3,1.67) {\Large{\textsf{B}}};

\begin{scope}[shift={(2.74,1.1)}, scale=0.8, transform shape]
\node [inode] (a) at (1.46,4) {};
\node [inode] (b) at (2.96,4) {};
\node [inode] (c) at (5.5,4) {};
\node [inode] (d) at (7,4) {};
\node [inode] (e) at (2.44,2.5) {};
\node [inode] (f) at (3.94,2.5) {};
\node [inode] (g) at (6,2.5) {};
\node [hidden] (v45) at (4.72,4) {$\mathbf{\cdots}$};
\node [hidden] (v47) at (4,4) {$\mathbf{\cdots}$};

\node [hidden] (v44) at (5,2.5) {$\mathbf{\cdots}$};
\draw [uedge] (a) edge (e);
\draw [uedge] (a) edge (f);
\draw [uedge] (b) edge (f);
\draw [uedge] (c) edge (v44);
\draw [uedge] (d) edge (g);
\draw [uedge] (c) edge (g);
\draw [uedge] (b) edge (v44);
\draw [uedge] (v45) edge (f);
\draw [uedge] (a) edge[bend left] (b);
\draw [uedge] (f) edge[bend right] (g);
\end{scope}

\begin{scope}[shift={(1.54,-2.52)}, scale=1, transform shape]
\node [inode] (a) at (2.5,4) {};
\node [inode] (b) at (4,4) {};
\node [inode] (c) at (5.5,4) {};
\node [inode] (d) at (7,4) {};

\draw [uedge] (a) edge (b);
\draw [uedge] (b) edge (c);
\draw [uedge] (c) edge (d);
\end{scope}
\end{scope}

\begin{scope}[shift={(0.24,-3.8)}]
\node [hidden] at (30.8,7.1) {\Large{\textsf{A}}};
\node [hidden] at (30.8,5.1) {\Large{\textsf{B}}};
\node [hidden] at (30.8,3.8) {\Large{\textsf{C}}};

\begin{scope}[shift={(31.44,3.8)}, scale=0.8, transform shape]
\node [inode] (a) at (1.46,4) {};
\node [inode] (b) at (2.96,4) {};
\node [inode] (c) at (5.5,4) {};
\node [inode] (d) at (7,4) {};
\node [inode] (e) at (2.44,2.75) {};
\node [inode] (f) at (3.94,2.75) {};
\node [inode] (g) at (6,2.75) {};
\node [hidden] (v45) at (4.72,4) {$\mathbf{\cdots}$};
\node [hidden] (v47) at (4,4) {$\mathbf{\cdots}$};

\node [hidden] (v44) at (5,2.75) {$\mathbf{\cdots}$};
\draw [uedge] (a) edge (e);
\draw [uedge] (a) edge (f);
\draw [uedge] (b) edge (f);
\draw [uedge] (c) edge (v44);
\draw [uedge] (d) edge (g);
\draw [uedge] (c) edge (g);
\draw [uedge] (b) edge (v44);
\draw [uedge] (v45) edge (f);
\draw [uedge] (a) edge[bend left] (b);
\draw [uedge] (f) edge[bend right] (g);
\end{scope}


\begin{scope}[shift={(30.54,0.8)}, scale=0.7, transform shape]
\node [inode] (a) at (2.5,4) {};
\node [inode] (b) at (4,4) {};
\node [inode] (c) at (5.5,4) {};
\node [inode] (d) at (7,4) {};
\node [inode] (e) at (8.5,4) {};
\node [inode] (f) at (10,4) {};
\draw [uedge] (a) edge (b);
\draw [uedge] (b) edge (c);
\draw [uedge] (c) edge (d);
\draw [uedge] (d) edge (e);
\draw [uedge] (e) edge (f);
\end{scope}

\begin{scope}[scale=0.75, transform shape, shift={(43.7251,8.958)}, rotate=270]
\node [inode] (a) at (2.5,3.3667) {};
\node [inode] (b) at (3.25,1.75) {};
\node [inode] (c) at (1.7583,1.7583) {};
\node [inode] (d) at (2.5,2.5) {};
\draw [uedge] (a) -- (d) -- (b);
\draw [uedge] (d) -- (c);
\end{scope}
\end{scope}

\begin{scope}[scale=1.33, transform shape, shift={(5.6992,-5.5712)}]
\node [hidden] at (0.252,4.5752) {\large{\textsf{A}}};

\node [nt] at (0.4736,3.6504) {1};
\node [hidden] at (1.0752,3.6016) {\Large{$\rightarrow$}};
% RHS
\node [inode, label=above:1] (a) at (2.75,4.0338) {};
\node [inode] (b) at (1.875,3.4838) {};
\node [inode] (c) at (3.6,3.4838) {};
\node [inode] (d) at (1.35,2.6504) {};
\node [inode] (e) at (2.35,2.6504) {};
\node [inode] (f) at (3.175,2.6504) {};
\node [inode] (g) at (4.175,2.6504) {};

\draw [uedge] (a) -- (b);
\draw [uedge] (a) -- (c);

\draw [uedge] (b) -- (d);
\draw [uedge] (b) -- (e);

\draw [uedge] (c) -- (f);
\draw [uedge] (c) -- (g);
\end{scope}

\begin{scope}[scale=1.25, transform shape, shift={(10.526,-5.6924)}]
\node [hidden] at (0.1768,4.5944) {\large{\textsf{B}}};


\node [nt] at (0.3984,3.5988) {2};
\node [hidden] at (1,3.55) {\Large{$\rightarrow$}};
% RHS
\node [inode, label=above:2] (h) at (2.59,4.4034) {};
\node [inode] (a) at (2.59,3.6434) {};
\node [inode] (b) at (1.715,3.0934) {};
\node [inode] (c) at (3.44,3.0934) {};
\node [inode] (d) at (1.19,2.26) {};
\node [inode] (e) at (2.19,2.26) {};
\node [inode] (f) at (3.015,2.26) {};
\node [inode] (g) at (4.015,2.26) {};

\draw [uedge] (h) -- (a);
\draw [uedge] (a) -- (b);
\draw [uedge] (a) -- (c);
\draw [uedge] (b) -- (d);
\draw [uedge] (b) -- (e);
\draw [uedge] (c) -- (f);
\draw [uedge] (c) -- (g);
\end{scope}

\begin{scope}[shift={(20.24,-5.9925)}, scale=1, transform shape]
\node [hidden] at (-0.5,4.6) {\Large{\textsf{A}}};
\node [hidden] at (-0.5,2.5) {\Large{\textsf{B}}};
\node [nt] at (0.8984,3.9988) {3};
\node [hidden] at (1.5,3.95) {\Large{$\rightarrow$}};

\node [inode, label=above:1] (a) at (2.5,4) {};
\node [inode, label=above:1] (b) at (4,4) {};
\node [inode, label=above:1] (c) at (5.5,4) {};
\node [inode] (d) at (7,4) {};

\draw [uedge] (a) edge (b);
\draw [uedge] (b) edge (c);
\draw [uedge] (d) edge (c);
\end{scope}

\begin{scope}[shift={(20.24,-7.88)}, scale=1, transform shape]
\node [nt] at (0.8984,3.9988) {2};
\node [hidden] at (1.5,3.95) {\Large{$\rightarrow$}};

\node [inode, label=above:1] (a) at (2.5,4) {};
\node [inode] (b) at (4,4) {};
\node [inode, label=above:1] (c) at (5.5,4) {};
\node [inode] (d) at (7,4) {};

\draw [uedge] (a) edge (b);
\draw [uedge] (b) edge (c);
\draw [uedge] (d) edge (c);
\end{scope}

\begin{scope}[shift={(0.7,4.9)}]
\node [hidden] at (30.3,-6.3) {\Large{\textsf{A}}};
\node [hidden] at (30.3,-8.5) {\Large{\textsf{B}}};

\node [nt] at (31.5,-7) {6};
\node [hidden] at (32.1016,-7.0488) {\Large{$\rightarrow$}};
\node [hidden] at (33,-6.6) {2};
\node [hidden] at (34.2,-6.1) {1};
\node [hidden] at (35.7,-6.1) {1};
\node [hidden] at (37,-6.6) {2};

\begin{scope}[shift={(38.6,-10.52)}, rotate=90]
\node [inode] (a) at (3.5,5.5) {};
\node [inode] (b) at (4,4.3) {};
\node [inode] (c) at (4,2.8) {};
\node [inode] (d) at (3.5,1.5) {};


\draw [uedge] (a) -- (b);
\draw [uedge] (a) edge[bend right] (c);
\draw [uedge] (b) -- (c);
\draw [uedge] (b) edge[bend right] (d);
\draw[uedge] (c) -- (d);
\end{scope}
\end{scope}

\begin{scope}[shift={(0.7,2.5)}]
\node [nt] at (31.5,-6.4) {6};
\node [hidden] at (32.1016,-6.4488) {\Large{$\rightarrow$}};
\node [hidden] at (32.9,-6.8) {2};
\node [hidden] at (33.3,-6.1) {1};
\node [hidden] at (37.7,-6.8) {3};

\begin{scope}[rotate=90, scale=0.8, transform shape, shift={(-10.5,-44.75)}]

\node [inode] (v5) at (3.5,0) {};
\node [nt, rotate=-90] (v7) at (1.575,-2) {6};
\node[inode] (v3) at (2.625,2.75) {};
\node[inode] (v6) at (2.625,-1.25) {};

\node [inode, rotate=-90] (v2) at (1.6,3.5) {};
\node [inode] (v4) at (3.5,1.5) {};

\draw[uedge] (v6) edge[bend right] (v7);
\draw [uedge] (v2) edge (v3);
\draw [uedge] (v2) edge [bend right] (v4);
\draw [uedge] (v3) edge (v4);
\draw [uedge] (v3) edge [bend right] (v5);
\draw [uedge] (v4) edge (v5);
\draw [uedge] (v4) edge [bend right] (v6);
\draw [uedge] (v5) edge (v6);
\draw [uedge] (v5) edge [bend right] (v7);
\draw [uedge] (v6) edge[bend left] (v7);
\end{scope}
\end{scope}

\node [textnode,align=center, text width=2cm] at (5.55,15.5) {\LARGE{\textbf{\textsf{Synthetic Graphs}}}};
\node [textnode,align=center, text width=2cm] at (5.55,10.8) {\LARGE{\textbf{\textsf{BUGGE Rules}}}};
\node [textnode,align=center, text width=4cm] at (5.55,6.1) {\LARGE{\textbf{\textsf{SUBDUE Substructures}}}};
\node [textnode,align=center, text width=3cm] at (5.5,1.8) {\LARGE{\textbf{\textsf{VoG \\ Structures}}}};
\node [textnode,align=center, text width=3cm] at (5.5,-2.5) {\LARGE{\textbf{\textsf{CNRG \\ Rules}}}};
\node [textnode] at (11.8,18.8) {\LARGE{\textbf{\textsf{I: Balanced Binary Tree}}}};
\node [textnode] at (23.1,18.8) {\LARGE{\textbf{\textsf{II: Tree of Directed $C_{15}$ Rings}}}};
\node [textnode] at (33.8,18.8) {\LARGE{\textbf{\textsf{III: Regular Ring Lattice}}}};
\node [hidden] (v42) at (7.55,12.5) {};
\node [hidden] (v43) at (36.9,12.5) {};

\draw[thick, loosely dashed]  (v42) edge (v43);

\node [hidden] (v42) at (7.55,7.9) {};
\node [hidden] (v43) at (36.9,7.9) {};
\draw[thick, loosely dashed]  (v42) edge (v43);

\node [hidden] (v42) at (7.55,3.8) {};
\node [hidden] (v43) at (36.9,3.8) {};
\draw[thick, loosely dashed]  (v42) edge (v43);

\node [hidden] (v42) at (7.55,-0.8) {};
\node [hidden] (v43) at (36.9,-0.8) {};
\draw[thick, loosely dashed]  (v42) edge (v43);

\end{tikzpicture}


==> figures/test_graph.tex <==
\begin{tikzpicture}
\begin{scope}
\node [enode] (a) at (-4.75,3.5) {a};
\node [enode] (b) at (-3.5,3.5) {b};
\node [enode] (c) at (-2.25,3.5) {c};
\node [enode] (d) at (-1,3.5) {d};
\node [enode] (e) at (-1.75,2.75) {e};
\node [enode] (f) at (0.25,3.5) {f};

\draw [edge] (a) -- (b);
\draw [edge] (b) -- (c);
\draw [edge] (b) edge[bend left, draw=black] (d);
\draw [edge] (c) -- (d);
\draw [edge] (d) -- (f);
\draw [edge] (e) -- (d);
\end{scope}
\end{tikzpicture}

==> figures/time_comparison.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=1 by 1,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=5pt,
        horizontal sep=10pt,
    },
    width  = 3in,
    height = 1.55in,
    xlabel = {},
    % scaled y ticks = false,
    axis line style={-},
    legend style={
    	cells={align=right},
    	legend columns=4,
    	column sep=6pt,
    	font=\tiny
    },
]
\nop{
\nextgroupplot[
    ylabel={\footnotesize\sffamily{Time (log s)}},
    ymin=1, %ymax=1,
    symbolic x coords={bin tree,tree ring,ring lat,protein,blogs,dblp}, 
    xticklabels={,,},
    %xticklabel style={
    %    rotate=90,
    %    font=\footnotesize\sffamily,
    %},
    enlargelimits=true,
    ymajorgrids = true,
    xtick=data,
    ybar,
    ymin=1,
    /pgf/bar width=3pt,% bar width
    ymode=log,
    xtick style={draw=none}
    ]
    
    \addplot[thick, draw=red, fill=red!30] coordinates  % SUBDUE
    {
        (bin tree,0.57)
        (tree ring,0.96)
        (ring lat,8.11)
        (protein,0.63)
        (blogs,21.53)
        (dblp,309.39)
    };
     \addlegendentry{SUBDUE};
    
    \addplot[thick, draw=blue, fill=blue!30] coordinates % VRG
    {
        (bin tree,4.2)
        (tree ring,6.4211)
        (ring lat,6.461)
        (protein,1.6)
        (blogs,2.4742)
        (dblp,116.45)
    };
    % \addlegendentry{VRG};
    
    \addplot[thick, draw=green!50!black, fill=green!30] coordinates % VoG
    {
        (bin tree,17.2)
        (tree ring,16.3)
        (ring lat,18.1)
        (protein,14.9)
        (blogs,18.1)
        (dblp,333.4)
    };
    % \addlegendentry{VoG};
    
    \addplot[thick, draw=black, fill=gray!50!white] coordinates % BUGGE 
    {
        (bin tree,284.472)
        (tree ring,516.323)
        (ring lat,1071.641)
        (protein,1193.6)
        (blogs,5168.8)
        (dblp,64687.3)
    };
    % \addlegendentry{BUGGE};
    
    }

\nextgroupplot[
    ylabel={\footnotesize\sffamily{Compression Rate}},
    ymin=0, ymax=1,
    symbolic x coords={bin tree,tree ring,ring lat,protein,blogs,dblp}, 
    xticklabels={Binary Tree, Tree of Rings,Ring Lattice,PPI,Blogs,DBLP},
    xticklabel style={
        rotate=90,
        font=\footnotesize\sffamily,
    },
    enlargelimits=true,
    ymajorgrids = true,
    xtick=data,
    ybar,
    /pgf/bar width=3pt,% bar width
    xtick style={draw=none}
    ]
    
    \addplot[thick, draw=red, fill=red!30] coordinates  % SUBDUE
    {
        (bin tree,0.51)
        (tree ring,0.43)
        (ring lat,0.50)
        (protein,-0.07)
        (blogs,0.03)
        (dblp,0.0)
    };
    % \addlegendentry{SUBDUE};
    
    \addplot[thick, draw=blue, fill=blue!30] coordinates % VRG
    {
        (bin tree,0.99)
        (tree ring,1.0)
        (ring lat,0.99)
        (protein,0.36)
        (blogs,0.57)
        (dblp,0.30)
    };
    % \addlegendentry{VRG};
    
    \addplot[thick, draw=green!50!black, fill=green!30] coordinates % VoG
    {
        (bin tree,0.0)
        (tree ring,0.0)
        (ring lat,0.0)
        (protein,0.08)
        (blogs,0.12)
        (dblp,0.07)
    };
    % \addlegendentry{VoG};
    
    \addplot[thick, draw=black, fill=gray!50!white] coordinates % BUGGE 
    {
        (bin tree,0.84)
        (tree ring,0.82)
        (ring lat,0.81)
        (protein,0.28)
        (blogs,0.01)
        (dblp,0.03)
    };
    % \addlegendentry{BUGGE};    
    
\end{groupplot}
\end{tikzpicture}

==> figures/tree_rule.tex <==
\begin{tikzpicture}[scale=1, transform shape]
% \draw (0,0) circle [radius=4];

\begin{scope}[scale=0.6, transform shape, shift={(-0.7488,0)}]
\node [treenode] (v1) at (0,3.4) {};
\node [treenode] (v9) at (0,-3) {};
% \node [treenode] (v5) at (4,0) {};
% \node [treenode] (v13) at (-4,0) {};
\node [treenode] (v7) at (2.8,-1.8) {};
\node [treenode] (v11) at (-2.8,-1.8) {};
\node [treenode] (v15) at (-2.8,2.2) {};
\node [treenode] (v3) at (2.8,2.2) {};
\node [treenode] (v6) at (3.6,-0.6) {};
\node [treenode] (v8) at (1.6,-2.6) {};
\node [treenode] (v10) at (-1.6,-2.6) {};
\node [treenode] (v12) at (-3.6,-0.6) {};
\node [treenode] (v14) at (-3.6,1) {};
\node [treenode] (v16) at (-1.6,3) {};
\node [treenode] (v2) at (1.6,3) {};
\node [treenode] (v4) at (3.6,1) {};
\draw [tedge] (v1) edge (v2);
\draw [tedge] (v1) edge [bend right] (v3);
\draw [tedge] (v2) edge  (v3);
\draw [tedge] (v2) edge [bend right] (v4);
\draw [tedge] (v3) edge (v4);
% \draw [tedge] (v3) edge [bend right] (v5);
% \draw [tedge] (v4) edge (v5);
% \draw [tedge] (v4) edge [bend right] (v6);
% \draw [tedge] (v5) edge (v6);
% \draw [tedge] (v5) edge [bend right] (v7);
\draw [tedge] (v6) edge (v7);
\draw [tedge] (v6) edge [bend right] (v8);
\draw [tedge] (v7) edge (v8);
\draw [tedge] (v7) edge [bend right] (v9);
\draw [tedge] (v8) edge (v9);
\draw [tedge] (v8) edge [bend right] (v10);
\draw [tedge] (v9) edge [bend right] (v11);
\draw [tedge] (v9) edge (v10);
\draw [tedge] (v10) edge (v11);
\draw [tedge] (v10) edge [bend right] (v12);
\draw [tedge] (v11) edge (v12);
% \draw [tedge] (v11) edge [bend right] (v13);
% \draw [tedge] (v12) edge (v13);
% \draw [tedge] (v12) edge [bend right] (v14);
% \draw [tedge] (v13) edge (v14);
\draw [tedge] (v14) edge (v15);
\draw [tedge] (v15) edge (v16);
\draw [tedge] (v16) edge (v1);
% \draw [tedge] (v13) edge [bend right] (v15);
\draw [tedge] (v14) edge [bend right] (v16);
\draw [tedge] (v15) edge [bend right] (v1);
\draw [tedge] (v16) edge  [bend right] (v2);

\node [hidden] at (-3.6,0.6) {$\cdots$};
\node [hidden] at (-3.6,0.2) {$\cdots$};
\node [hidden] at (-3.6,-0.2) {$\cdots$};
\node [hidden] at (3.6,0.6) {$\cdots$};
\node [hidden] at (3.6,0.2) {$\cdots$};
\node [hidden] at (3.6,-0.2) {$\cdots$};
\end{scope}

\node at (6,3.5) {\textsf{Grammar Rule}};
\node at (-1.25,3.5) {\textsf{Graph}};

\begin{scope}[shift={(6.85,-0.8)}, rotate=90, scale=0.75, transform shape]
\node [inode] (v1) at (0,3.556) {};
\node [inode] (v5) at (4,0) {};
\node [inode] (v7) at (1.575,-2) {};
\node [inode] (v3) at (3,2.75) {};
\node [inode] (v6) at (3,-1.25) {};
\node [inode] (v8) at (0,-2) {};
\node [inode] (v2) at (1.6,3.5) {};
\node [inode] (v4) at (4,1.5) {};
\node [hidden] (in) at (0.8249,4.5416) {};
\node [hidden] (out) at (0.8249,-2.7916) {};

\draw [Arrow] (in) edge[draw=red] (v1);
\draw [edge] (v1) edge (v2);
\draw [edge] (v1) edge [bend right] (v3);
\draw [edge] (v2) edge (v3);
\draw [edge] (v2) edge [bend right] (v4);
\draw [edge] (v3) edge (v4);
\draw [edge] (v3) edge [bend right] (v5);
\draw [edge] (v4) edge (v5);
\draw [edge] (v4) edge [bend right] (v6);
\draw [edge] (v5) edge (v6);
\draw [edge] (v5) edge [bend right] (v7);
\draw [edge] (v6) edge (v7);
\draw [edge] (v6) edge [bend right] (v8);
\draw [edge] (v7) edge (v8);
\draw [Arrow] (v8) edge[draw=red] (out);
\end{scope}

\begin{scope}[
shift={(-0.35,-5)},scale=0.6,% transform shape,
  ]
\node [treenode] (v1) at (-0.25,3.5) {};
\node [treenode] (v2) at (-2,2.5) {};
\node [treenode] (v5) at (1.5,2.5) {};
\node [treenode] (v3) at (-3,1.5) {};
\node [treenode] (v4) at (-1,1.5) {};
\node [treenode] (v6) at (0.5,1.5) {};
\node [treenode] (v7) at (2.5,1.5) {};
\draw [tedge] (v1) edge (v2);
\draw [tedge] (v2) edge (v3);
\draw [tedge] (v2) edge (v4);
\draw [tedge] (v1) edge (v5);
\draw [tedge] (v5) edge (v6);
\draw [tedge] (v5) edge (v7);
\node [hidden] (v8) at (-3.5,0.5) {$\cdot$};
\node [hidden] (v9) at (-2.5,0.5) {$\cdot$};
\node [hidden] (v10) at (-1.5,0.5) {$\cdot$};
\node [hidden] (v11) at (-0.5,0.5) {$\cdot$};
\node [hidden] at (0.5,0.5) {$\cdots$};
\node [hidden] (v13) at (1.5,0.5) {$\cdots$};
\node [hidden] (v12) at (2.5,0.5) {$\cdots$};
\node [hidden] (v12) at (3,0.5) {$\cdot$};

\draw [dotted] (v3) edge (v8);
\draw [dotted] (v3) edge (v9);
% \draw [dotted] (v7) edge (v12);
% \draw [dotted] (v7) edge (v13);

\node [hidden] at (-3,0.5) {$\cdots$};
\node [hidden] at (-2,0.5) {$\cdots$};
\node [hidden] at (-1,0.5) {$\cdots$};
\node [hidden] (v14) at (0,0.5) {$\cdot$};
\node [hidden] (v15) at (1,0.5) {$\cdot$};
\node [hidden] (v16) at (2,0.5) {$\cdot$};
\draw [dotted]  (v4) edge (v10);
\draw [dotted] (v4) edge (v11);
\draw [dotted] (v6) edge (v14);
\draw [dotted] (v6) edge (v15);
\draw [dotted] (v7) edge (v16);
\draw [dotted] (v7) edge (v12);
\node [hidden] at (-3.5,0.25) {$\cdot$};
\node [hidden] at (-3,0.25) {$\cdots$};
\node [hidden] at (-2.5,0.25) {$\cdot$};
\node [hidden] at (-2,0.25) {$\cdots$};
\node [hidden] at (-1.5,0.25) {$\cdot$};
\node [hidden] at (-1,0.25) {$\cdots$};
\node [hidden] at (-0.5,0.25) {$\cdot$};
\node [hidden] at (0,0.25) {$\cdot$};
\node [hidden] at (0.5,0.25) {$\cdots$};
\node [hidden] at (1,0.25) {$\cdot$};
\node [hidden] at (1.5,0.25) {$\cdots$};
\node [hidden] at (2,0.25) {$\cdot$};
\node [hidden] at (2.5,0.25) {$\cdots$};
\node [hidden] at (3,0.25) {$\cdot$};
\node [hidden] (v17) at (-3.5,0) {$\cdot$};
\node [hidden] at (-3,0) {$\cdots$};
\node [hidden] at (-2.5,0) {$\cdot$};
\node [hidden] (v27) at (-2,0) {$\cdots$};
\node [hidden] at (-1.5,0) {$\cdot$};
\node [hidden] at (-1,0) {$\cdots$};
\node [hidden] at (-0.5,0) {$\cdot$};
\node [hidden] at (0,0) {$\cdot$};
\node [hidden] at (0.5,0) {$\cdots$};
\node [hidden] at (1,0) {$\cdot$};
\node [hidden] (v23) at (1.5,0) {$\cdots$};
\node [hidden] at (2,0) {$\cdot$};
\node [hidden] at (2.5,0) {$\cdots$};
\node [hidden] (v20) at (3,0) {$\cdot$};



\node [treenode] (v18) at (-4,-0.75) {};
\node [treenode] (v19) at (-3.25,-0.75) {};
\node [treenode] (v26) at (-2.5,-0.75) {};
\node [treenode] (v28) at (-1.5,-0.75) {};
\node [treenode] (v21) at (3.5,-0.75) {};
\node [treenode] (v22) at (2.75,-0.75) {};
\node [treenode] (v25) at (2,-0.75) {};
\node [treenode] (v24) at (1.25,-0.75) {};
\node [hidden] at (-0.8611,-0.75) {$\cdots$};
\node [hidden] at (-0.3611,-0.75) {$\cdots$};
\node [hidden] at (0.1389,-0.75) {$\cdots$};
\node [hidden] at (0.6389,-0.75) {$\cdots$};
\draw [tedge]  (v17) edge (v18);
\draw [tedge] (v17) edge (v19);
\draw [tedge] (v20) edge (v21);
\draw [tedge] (v20) edge (v22);
\draw [tedge] (v23) edge (v24);
\draw [tedge] (v23) edge (v25);
\draw [tedge] (v27) edge (v26);
\draw [tedge] (v27) edge (v28);
\end{scope}

\begin{scope}[shift={(3.25,-7.675)}, scale=1.1, transform shape]%[shift={(-0.4,1)}]
% RHS
\node [hidden] (v1) at (2.2,4.375) {};
\node [hidden] (v2) at (4.65,3.15) {};
\node [inode] (a) at (2.75,3.75) {};
\node [inode] (b) at (1.875,3.2) {};
\node [inode] (c) at (3.6,3.2) {};
\node [inode] (d) at (1.35,2.5) {};
\node [inode] (e) at (2.35,2.5) {};
\node [inode] (f) at (3.175,2.5) {};
\node [inode] (g) at (4.175,2.5) {};

\draw [Arrow] (v1) -- (a);
\draw [Arrow] (g) -- (v2);
\draw [edge] (a) -- (b);
\draw [edge] (a) -- (c);

\draw [edge] (b) -- (d);
\draw [edge] (b) -- (e);

\draw [edge] (c) -- (f);
\draw [edge] (c) -- (g);

\end{scope}
\node [textnode] at (-5.5,0) {\textsf{Regular Ring Lattice}};
\node at (-5.5717,-4.25) {\textsf{Binary Tree}};
\node [hidden] (v17) at (3,3) {};
\node [hidden] (v18) at (3,-6) {};
\draw [dotted]  (v17) edge (v18);
\end{tikzpicture}
